The Evolution of the Multiplicity of Embedded Protostars I: Sample Properties and Binary Detections

We present the observational results of a near-infrared survey of a large sample of Class I protostars designed to determine the Class I binary separation distribution from ~100 AU to ~5000 AU. We have selected targets from a new sample of 267 nearby candidate Class I objects. This sample is well understood, consists of mostly Class I young stellar objects (YSOs) within 1 kpc, has targets selected from the whole sky, and is not biased by previous studies of star formation. We have observed 189 Class I YSOs north of -40 degrees declination at H, K and L'-bands, with a median angular resolution of 0.33" at L'. We determine our detection limit for close binary companions by observing artificial binaries. We choose a contrast limit and an outer detection limit to minimize contamination and to ensure that a candidate companion is gravitationally bound. Our survey uses observations at L' rather than K-band for the detection of binary companions since there is less scattered light and better seeing at L'. This paper presents the positions of our targets, the near-IR photometry of sources detected in our fields at L', as well as the observed properties of the 89 detected companions (73 of which are newly discovered). Although we have chosen contrast and separation limits to minimize contamination, we expect that there are ~6 stars identified as binary companions that are due to contamination. Finder charts at L' for each field are shown to facilitate future studies of these objects.

==> (inline-0) <==
\begin{deluxetable}{llrrllrrrcrcc}
\tabletypesize{\scriptsize}
\tablecaption{Source Characteristics}
\tablewidth{0pt}
\tablecolumns{10}
\tablehead{
\colhead{IRAS} &
\colhead{Associations} & 
\colhead{D(pc)\tablenotemark{a}} & 
\colhead{$L_{bol}$} & 
\colhead{$\alpha$(J2000)\tablenotemark{b}} &
\colhead{$\delta$(J2000)\tablenotemark{b}} & 
\colhead{J\tablenotemark{c}} & 
\colhead{H\tablenotemark{c}} & 
\colhead{K$_s$\tablenotemark{c}} & 
\colhead{$\alpha$\tablenotemark{d}} &

}
\startdata
00182+6223     & L1280                       & 4680(4)  &   366.9 & 00 20 56.79       &   +62 40 21.0  & 15.688 & 13.982 & 12.443 &  1.53  \\
00465+5028     & CB6, LBN 613 	             &  800(6)  &     8.8 & 00 49 24.50       &   +50 44 43.6  & 13.822 & 12.297 & 11.531 &  1.01  \\
00494+5617     & cluster in NGC 281          & 2940(21) &  9854.4 & 00 52 23.7$^{I}$  &   +56 33 45    & \nodata& \nodata& \nodata&  2.14  \\
01166+6635     &                             &  249(4)  &     0.4 & 01 20 03.93       &   +66 51 35.9  & 16.029 & 14.037 & 12.606 &  0.38  \\
02086+7600     & L1333                       &  180(5)  &     0.8 & 02 13 43.61       &   +76 15 06.0  & 13.715 & 12.254 & 11.193 &  0.88  \\
02232+6138     & cluster                     & 2040(46) &  74578. & 02 27 01.0$^{I}$  &   +61 52 14    & \nodata& \nodata& \nodata&  1.76  \\
02310+6133     & IC~1805                     & 2350(22) &  1029.9 & 02 34 48.79       &   +61 46 44.5  & \nodata& \nodata& 13.864 &  1.64  \\
02511+6023     & S190~HII                    & 2000(23) &   485.6 & 02 55 01.99       &   +60 35 41.7  & \nodata& 14.827 & 12.698 &  1.18  \\
03220+3035     & L1448 IRS 1,                &  290(1)  &     2.0 & 03 25 09.43       &   +30 46 21.6  & 12.546 & 10.896 &  9.819 &  0.02  \\
               & RNO 13                      &          &         &                   &                &        &        &        &        \\
03225+3034     & L1448 IRS 3                 &  290(1)  &    13.1 & 03 25 36.47$^{*}$ &   +30 45 21.4  & 13.745 & 12.363 & 11.095 &  1.52  \\
               & RNO 14                      &          &         &                   &                &        &        &        &        \\
03245+3002     & L1455 IRS 1,                &  260(1)  &     7.9 & 03 27 38.83$^{*}$ &   +30 13 25.0  & \nodata& \nodata& \nodata&  1.91  \\
               & RNO 15 FIR                  &          &         &                   &                &        &        &        &        \\
F03258+3105    &                             &  220(47) &    32.3 & 03 28 59.31       &   +31 15 48.5  & 16.490 & 12.528 & 10.437 &  0.59  \\
03260+3111     & L1450, SVS 3                &  290(1)  &   138.4 & 03 29 10.38       &   +31 21 59.2  &  9.368 &  7.987 &  7.173 &  0.58  \\
03260+3111(W)  &                             &  290(1)  &         & 03 29 07.74       &   +31 21 57.5  & \nodata& 13.802 & 10.428 & \nodata\\
03271+3013     & in NGC 1333                 &  290(2)  &     1.6 & 03 30 15.16       &   +30 23 49.4  & \nodata& \nodata& 14.259 &  0.86  \\
03301+3057     & Barnard 1 IRS               &  290(2)  &     3.0 & 03 33 16.68       &   +31 07 54.9  & \nodata& \nodata& 14.208 &  1.52  \\
03301+3111     & Barnard 1                   &  290(2)  &     4.0 & 03 33 12.84       &   +31 21 24.1  & 12.132 & 10.155 &  9.002 &  0.31  \\
03331+6256     &                             & 1560(4)  &    58.2 & 03 37 28.45       &   +63 06 31.2  & \nodata& \nodata& 14.590 &  0.45  \\
03445+3242     & HH 366 VLA 1                &  280(1)  &     3.8 & 03 47 41.60       &   +32 51 43.8  & \nodata& 14.047 & 11.214 &  0.16  \\
               & Barnard 5 IRS 1             &          &         &                   &                &        &        &        &        \\
               & L1471                       &          &         &                   &                &        &        &        &        \\
03507+3801     & HH 462                      &  350(1)  &     2.5 & 03 54 06.19       &   +38 10 42.5  & 12.474 & 10.863 & 10.098 &  0.22  \\
03580+4053     & L1443                       &  none    &         & 04 01 24.7$^{I}$  &   +41 01 48    & \nodata& \nodata& \nodata&  1.40  \\
04016+2610     & L1489 IRS, HH 360           &  140(1)  &     3.0 & 04 04 43.05       &   +26 18 56.2  & 12.655 & 10.861 &  9.199 &  0.31  \\
04067+3954     & L1459                       &  350(1)  &    15.1 & 04 10 08.40       &   +40 02 24.6  & 13.767 & 11.478 &  9.844 &  1.17  \\
04073+3800     & L1473,  HH 463              &  350(1)  &    22.6 & 04 10 41.09       &   +38 07 54.0  & 15.339 & 13.552 & 10.500 &  0.07  \\
04108+2803(E)  & L1495N IRS                  &  140(1)  &     0.7 & 04 13 54.72       &   +28 11 32.9  & 16.481 & 13.376 & 11.063 & -0.15  \\
04113+2758     &                             &  140(1)  &     1.1 & 04 14 26.27       &   +28 06 03.3  & 12.475 &  9.878 &  7.777 & -0.13  \\
04169+2702     & L1495, near HH 391          &  140(1)  &     0.9 & 04 19 58.45       &   +27 09 57.1  & 16.528 & 12.554 & 10.428 &  0.53  \\
04181+2655(N)  & HH392                       &  140(1)  &         & 04 21 07.95       &   +27 02 20.4  & 13.855 & 12.062 & 10.543 &  1.96  \\
04181+2655     &                             &  140(2)  &         & 04 21 10.39       &   +27 01 37.3  & \nodata& 13.783 & 11.085 & \nodata\\
04181+2655(S)  &                             &  140(1)  &         & 04 21 11.47       &   +27 01 09.4  & 16.222 & 12.647 & 10.340 & \nodata\\
04189+2650(E)  & FS Tau A                    &  140(3)  &         & 04 22 02.18       &   +26 57 30.5  & 10.705 &  9.244 &  8.178 & \nodata\\
04189+2650(W)  & FS Tau B, HH 157,           &  140(3)  &     0.6 & 04 22 00.70       &   +26 57 32.5  & 15.082 & 13.351 & 11.753 & -0.04  \\
               & Haro 6-5B                   &          &         &                   &                &        &        &        &        \\
04191+1523     &                             &  140(7)  &     0.4 & 04 22 00.44       &   +15 30 21.2  & 16.592 & 12.354 & 11.259 &  0.97  \\
04223+3700     & L1478                       &  350(1)  &     2.7 & 04 25 39.80       &   +37 07 08.2  & \nodata& 13.170 & 10.271 &  0.47  \\
04239+2436     & HH 300 VLA 1                &  140(1)  &     1.1 & 04 26 56.30       &   +24 43 35.3  & 14.323 & 11.530 &  9.764 &  0.09  \\
               & L1524                       &          &         &                   &                &        &        &        &        \\
04240+2559     & DG Tau                      &  140(1)  &     3.5 & 04 27 04.70       &   +26 06 16.3  &  8.691 &  7.722 &  6.992 & -0.26  \\
04248+2612     & L1521D, HH 31 IRS2,         &  140(1)  &     0.3 & 04 27 57.30       &   +26 19 18.4  & 11.619 & 10.270 &  9.741 &  0.52  \\
               & Barnard 217                 &          &         &                   &                &        &        &        &        \\
04275+3452(N)  &                             &  350(2)  &     1.2 & 04 30 47.79       &   +34 59 16.4  & \nodata& 14.989 & 13.512 &  0.76  \\
04275+3452(S)  &                             &  350(2)  &         & 04 30 47.57       &   +34 58 24.3  & \nodata& 15.151 & 13.440 & \nodata\\
04275+3531     &                             &  350(1)  &     1.5 & 04 30 48.52       &   +35 37 53.2  & \nodata& \nodata& 15.268 &  0.51  \\
04287+1801     & L1551 IRS 5B,               &  140(1)  &    20.2 & 04 31 34.08       &   +18 08 04.9  & 12.230 & 10.550 &  9.255 &  0.76  \\
               & HH 154                      &          &         &                   &                &        &        &        &        \\
04288+2417     & HK Tau                      &  140(1)  &     0.2 & 04 31 50.57       &   +24 24 18.1  & 10.451 &  9.253 &  8.593 &  0.30  \\
04292+2422(E)  & Haro 6-13                   &  140(1)  &     0.6 & 04 32 15.41       &   +24 28 59.7  & 11.237 &  9.319 &  8.101 &  0.01  \\
04292+2422(W)  & L1529                       &  140(1)  &         & 04 32 13.27       &   +24 29 10.8  & 13.364 &  9.906 &  8.124 & \nodata\\
04295+2251     & L1536 IRS                   &  140(1)  &     0.3 & 04 32 32.05       &   +22 57 26.7  & 14.889 & 11.982 & 10.141 &  0.13  \\
04302+2247     & HH 394, near L1536          &  140(1)  &     0.3 & 04 33 16.50       &   +22 53 20.2  & 13.489 & 11.772 & 10.876 &  1.34  \\
04315+3617     & L1483                       &  350(2)  &     1.7 & 04 34 53.22       &   +36 23 29.2  & 12.503 & 10.838 &  9.616 & -0.05  \\
04325+2402     & L1535 IRS,                  &  140(1)  &     0.7 & 04 35 35.39       &   +24 08 19.4  & 16.122 & 11.504 &  9.826 &  1.71  \\
               & Barnard 18I                 &          &         &                   &                &        &        &        &        \\
04327+5432     & L1400, HH 378               &  170(1)  &     1.9 & 04 36 45.50       &   +54 39 04.5  & 16.437 & 13.974 & 12.618 &  0.84  \\
04365+2535     & TMC-1A, L1534               &  140(1)  &     1.9 & 04 39 35.19       &   +25 41 44.7  & 16.389 & 12.062 & 10.020 &  0.68  \\
04368+2557     & L1527 FIR,                  &  140(1)  &     1.3 & 04 39 53.6$^{I}$  &   +26 03 05.5  & \nodata& \nodata& \nodata&  2.35  \\
               & HH 192 VLA 1                &          &         &                   &                &        &        &        &        \\
04369+2539     & LBN 813, Barnard 14         &  140(1)  &     1.3 & 04 39 55.75       &   +25 45 02.0  & 10.668 &  8.052 &  6.275 & -0.49  \\
               & L1527                       &          &         &                   &                &        &        &        &        \\
04381+2540     & TMC-1, L1534                &  140(1)  &     0.6 & 04 41 12.68       &   +25 46 35.4  & 16.076 & 12.954 & 11.254 &  0.64  \\
04530+5126     & L1438, V347 Aur,            &   none   &         & 04 56 57.02       &   +51 30 50.9  &  9.990 &  8.825 &  8.062 &  0.05  \\
               & RNO 33                      &          &         &                   &                &        &        &        &        \\
04591$-$0856   & IC 2118                     &  210(8)  &     0.9 & 05 01 29.64       & $-$08 52 16.9  & 11.359 & 10.341 &  9.933 &  0.62  \\
05155+0707     & HH 114                      &  460(17) &    11.8 & 05 18 17.30       &   +07 10 59.9  & \nodata& 12.567 & 10.214 &  1.55  \\
05198+3325     & cluster in NGC 1893         & 6000(24) &  13481. & 05 23 08.3$^{I}$  &   +33 28 38    & \nodata& \nodata& \nodata&  0.50  \\
05256+3049     &                             & 16500(4) &  6417.3 & 05 28 49.86       &   +30 51 29.3  & \nodata& 14.412 & 11.914 &  0.16  \\
05283$-$0412   & HH 58                       &  460(25) &     5.4 & 05 30 51.30       & $-$04 10 32.2  & \nodata& \nodata& 13.628 &  1.00  \\
05286+1203     & S264                        &  400(26) &    14.4 & 05 31 27.79       &   +12 05 30.9  & \nodata& 14.596 & 12.763 &  1.05  \\
05289$-$0430   &                             &  470(2)  &     7.1 & 05 31 27.09       & $-$04 27 59.4  & 13.082 & 11.086 &  9.425 &  0.38  \\
05302$-$0537   & Haro 4-145                  &  470(2)  &    42.7 & 05 32 41.65       & $-$05 35 46.1  & \nodata& 15.116 & 11.389 &  0.38  \\
05311$-$0631   & L1641, HH 83 VLA 1          &  470(3)  &     7.3 & 05 33 32.52       & $-$06 29 44.2  & 13.358 & 11.487 &  9.749 &  0.23  \\
05320$-$0300   & RNO 45, S277                &  400(26) &     5.4 & 05 34 31.09       & $-$02 58 02.3  & 13.726 & 11.758 & 10.546 &  2.12  \\
05327$-$0457(N)&                             &  450(9)  &         & 05 35 14.39       & $-$04 55 22.6  & \nodata& \nodata& \nodata& \nodata\\
05327$-$0457(E)&                             &  450(9)  &         & 05 35 19.32       & $-$04 55 45.0  & 15.547 & 12.277 & 10.079 & \nodata\\
05327$-$0457(S)&                             &  450(9)  &         & 05 35 14.99       & $-$04 56 04.5  & \nodata& \nodata& 13.316 & \nodata\\
05327$-$0457(W)& Ced 55e                     &  450(9)  &   920.2 & 05 35 13.10       & $-$04 55 52.5  & 13.166 & 10.886 &  9.360 &  1.76  \\
05340$-$0603   &                             &  470(2)  &    19.3 & 05 36 32.48       & $-$06 01 16.4  & 17.243 & 14.253 & 12.268 &  1.47  \\
05357$-$0650   & L1641                       &  480(1)  &    10.8 & 05 38 09.31       & $-$06 49 16.6  &  9.938 &  8.969 &  7.978 &  0.01  \\
05375$-$0040   & Haro 5-90                   &  470(2)  &     7.1 & 05 40 06.79       & $-$00 38 38.1  & 10.913 &  9.496 &  8.514 &  0.62  \\
05375$-$0731   & L1641 S3 IRS                &  480(1)  &    70.0 & 05 39 53.51       & $-$07 30 09.5  & \nodata& 14.662 & 12.497 &  2.13  \\
05378$-$0750(W)& L1641                       &  480(1)  &     8.2 & 05 40 14.95       & $-$07 48 48.5  & \nodata& 15.392 & 13.470 &  0.25  \\
05378$-$0750(E)&                             &  480(1)  &         & 05 40 17.81       & $-$07 48 25.8  & 15.939 & 12.647 & 10.488 & \nodata\\
05379$-$0758   & L1641                       &  480(1)  &     6.4 & 05 40 20.55       & $-$07 56 39.9  & 12.851 & 10.678 &  9.399 &  0.19  \\
05384$-$0808   & L1641 S4, S85               &  480(1)  &    10.8 & 05 40 50.59       & $-$08 05 48.7  & 13.134 & 11.349 & 10.276 &  1.03  \\
05391$-$0841   & L1641                       &  480(1)  &     3.6 & 05 41 30.05       & $-$08 40 09.2  & \nodata& 14.729 & 11.855 &  0.77  \\
05399$-$0121   & L1630, HH 92,               &  430(1)  &    10.7 & 05 42 27.7$^{I}$  & $-$01 20 02    & \nodata& \nodata& \nodata&  1.53  \\
05403$-$0818   & L1641 S2                    &  480(1)  &     9.9 & 05 42 47.07       & $-$08 17 06.9  & 15.671 & 13.155 & 11.063 &  0.40  \\
05404$-$0948   & L1647                       &  480(1)  &    49.8 & 05 42 47.67       & $-$09 47 22.5  & 10.818 &  9.810 &  9.232 &  0.76  \\
05405$-$0117   & L1630                       &  430(1)  &     4.4 & 05 43 03.06       & $-$01 16 29.2  & 14.467 & 11.877 & 10.300 &  0.71  \\
05413$-$0104   & L1630, HH 212               &  430(1)  &    10.5 & 05 43 51.5$^{I}$  & $-$01 02 52    & \nodata& \nodata& \nodata&  2.91  \\
05417+0907     & L1594, HH 175,              &  465(1)  &    18.4 & 05 44 30.01       &   +09 08 57.1  & \nodata& 15.913 & 12.400 &  1.68  \\
               & Barnard 35A                 &          &         &                   &                &        &        &        &        \\
05427$-$0116   &                             &  470(2)  &     2.5 & 05 45 17.31       & $-$01 15 27.6  & 14.666 & 12.195 & 10.740 &  0.63  \\
05450+0019     & L1630                       &  430(1)  &    27.6 & 05 47 36.55       &   +00 20 06.3  & 11.406 &  9.604 &  8.784 &  1.26  \\
05510$-$1018   &                             &  470(2)  &     1.8 & 05 53 23.71       & $-$10 17 27.6  & 16.267 & 15.085 & 12.787 &  0.93  \\
05513$-$1024   &                             &  470(2)  &     5.1 & 05 53 42.55       & $-$10 24 00.7  &  9.803 &  7.635 &  5.956 &  0.18  \\
05548$-$0935   &                             &  470(2)  &     1.1 & 05 57 13.23       & $-$09 35 10.9  & 14.573 & 13.357 & 12.544 &  0.72  \\
05555$-$1405(N)& RNO 58                      &  470(2)  &     4.8 & 05 57 49.46       & $-$14 05 27.8  & 13.711 & 12.190 & 11.014 &  0.62  \\
05555$-$1405(S)&                             &  470(2)  &         & 05 57 49.18       & $-$14 06 08.0  & 13.480 & 12.138 & 11.085 & \nodata\\
05564$-$1329   &                             &  470(2)  &     5.6 & 05 58 46.91       & $-$13 29 18.8  & 14.021 & 12.061 & 10.762 &  0.38  \\
05580$-$1034   &                             &  470(2)  &     1.7 & 06 00 24.49       & $-$10 34 49.5  & \nodata& 15.520 & 14.058 &  0.53  \\
05581$-$1026   &                             &  470(2)  &     2.9 & 06 00 28.64       & $-$10 26 31.9  & 17.464 & \nodata& 14.701 &  0.47  \\
05582$-$0950   & RNO 60                      &  470(2)  &     3.9 & 06 00 38.76       & $-$09 50 38.5  & \nodata& 13.255 & 11.783 &  1.26  \\
05596$-$0903   &                             &  470(2)  &     2.3 & 06 02 01.7$^{I}$  & $-$09 03 06    & \nodata& \nodata& \nodata&  1.11  \\
05598$-$0906(N)& GGD 10                      &  470(2)  &    14.3 & 06 02 16.20       & $-$09 06 29.0  & 14.553 & 11.876 &  9.813 &  0.43  \\
05598$-$0906(S)&                             &  470(2)  &         & 06 02 15.52       & $-$09 06 53.0  & 13.182 & 11.314 & 10.337 & \nodata\\
06010$-$0943   & NGC~2149                    &  425(20) &    48.7 & 06 03 28.1$^{I}$  & $-$09 43 57    & \nodata& \nodata& \nodata&  1.50  \\
06027$-$0714   &                             &  830(1)  &     8.7 & 06 05 07.90       & $-$07 14 42.6  & 16.226 & 13.473 & 12.607 &  1.08  \\
06033$-$0710   &                             &  830(1)  &    10.3 & 06 05 48.61       & $-$07 10 31.2  & \nodata& \nodata& \nodata&  1.28  \\
06047$-$1117   &                             &  500(10) &     4.9 & 06 07 08.50       & $-$11 17 51.0  & 14.119 & 12.222 & 10.220 &  0.64  \\
06053$-$0622   & Mon R2                      &  830(19) &  29143. & 06 07 46.7$^{I}$  & $-$06 23 00    & \nodata& \nodata& \nodata&  0.74  \\
06057$-$0923   &                             &  830(2)  &     7.0 & 06 08 05.29       & $-$09 23 47.3  & \nodata& \nodata& \nodata&  0.97  \\
06216$-$1044   &                             &  830(2)  &     7.1 & 06 24 01.78       & $-$10 45 53.5  & \nodata& 14.365 & 11.614 &  0.14  \\
06249$-$0953   & L1652                       &  830(1)  &     6.4 & 06 27 17.34       & $-$09 55 27.4  & 15.034 & 13.652 & 12.559 &  1.04  \\
06297+1021(E)  &                             &  900(2)  &    46.8 & 06 32 30.83       &   +10 18 39.6  & 13.640 & 11.095 &  9.244 &  0.32  \\
06297+1021(W)  &                             &  900(2)  &         & 06 32 26.12       &   +10 19 18.4  & 10.884 &  9.316 &  8.025 & \nodata\\
06368+0938     & L1613                       &  790(11) &     6.5 & 06 39 32.09       &   +09 35 41.5  & \nodata& \nodata& \nodata&  0.93  \\
06381+1039     &                             &  960(4)  &   143.6 & 06 40 58.15       &   +10 36 52.1  & \nodata& \nodata& 14.513 &  1.93  \\
06382+0939     & NGC 2264 IRS 2              &  910(18) &   512.6 & 06 41 02.7$^{I}$  &   +09 36 10    & \nodata& \nodata& \nodata&  1.13  \\
               & cluster                     &          &         &                   &                &        &        &        &        \\
06382+1017     & L1610/1613                  &  800(3)  &    84.4 & 06 41 02.64       &   +10 15 02.1  & 13.362 & 12.218 & 10.592 &  1.00  \\
               & HH 124                      &          &         &                   &                &        &        &        &        \\
06393+0913     &                             &  950(4)  &    28.9 & 06 42 08.13       &   +09 10 30.0  & 15.243 & 12.048 & 10.593 &  1.42  \\
07018$-$1005(E)&                             & 1150(2)  &    30.3 & 07 04 13.93       & $-$10 10 13.6  & 14.764 & 12.560 & 10.866 &  0.35  \\
07018$-$1005(W)&                             & 1150(2)  &         & 07 04 09.86       & $-$10 10 18.7  & 15.800 & 13.135 & 11.868 & \nodata\\
07025$-$1204(N)&                             & 1150(27) &         & 07 04 50.71       & $-$12 09 14.8  & 13.622 & 11.985 & 10.708 & \nodata\\
07025$-$1204(S)&                             & 1150(27) &    49.5 & 07 04 51.62       & $-$12 09 29.9  & \nodata& 13.865 & 11.832 &  1.29  \\
07028$-$1100   &                             & 1150(2)  &   190.0 & 07 05 12.69       & $-$11 04 29.9  & 16.847 & 14.155 & 12.242 &  0.96  \\
07161$-$2336   &                             & 1500(29) &    30.2 & 07 18 15.65       & $-$23 41 32.8  & \nodata& 15.189 & 14.079 &  1.86  \\
07178$-$4429   &                             &  450(28) &    18.1 & 07 19 28.26       & $-$44 35 11.5  &  8.579 &  7.285 &  6.080 & -0.28  \\
07180$-$2356   & L1660, HH 72 IRS            & 1500(17) &   186.0 & 07 20 08.36       & $-$24 02 23.0  & \nodata& 14.176 & 11.648 &  0.81  \\
07334$-$2320   &                             & 1770(4)  &    30.2 & 07 35 34.51       & $-$23 26 49.6  & \nodata& \nodata& 14.787 &  0.75  \\
07339$-$2403   & L1666                       & 1790(4)  &    42.1 & 07 36 04.79       & $-$24 10 17.1  & \nodata& \nodata& 14.066 &  0.68  \\
07499$-$3306   &                             & 1830(4)  &    42.9 & 07 51 50.8$^{I}$  & $-$33 14 43    & \nodata& \nodata& \nodata&  0.97  \\
07576$-$3718   &                             & 1370(4)  &    30.9 & 07 59 28.6$^{I}$  & $-$37 26 33    & \nodata& \nodata& \nodata&  1.44  \\
08043$-$3343(N)&                             & 1120(4)  &    14.6 & 08 06 15.61       & $-$33 52 19.5  & \nodata& 15.274 & 13.016 &  0.39  \\
08043$-$3343(S)&                             & 1120(4)  &         & 08 06 15.32       & $-$33 52 35.3  & \nodata& 15.937 & 13.985 & \nodata\\
08128$-$4357   &                             &   none   &         & 08 14 33.97       & $-$44 07 05.3  & 13.016 & 11.453 & 10.439 &  0.01  \\
08261$-$5100   &                             &  450(30) &     4.8 & 08 27 39.00       & $-$51 10 39.3  & 12.562 & 10.520 &  9.043 &  0.09  \\
08373$-$4059   &                             & 1340(4)  &   107.9 & 08 39 12.0$^{I}$  & $-$41 10 05    & \nodata& \nodata& \nodata&  0.99  \\
08375$-$4109   &                             &  700(12) &   284.0 & 08 39 19.93       & $-$41 19 50.5  & \nodata& 12.980 &  9.470 &  0.68  \\
08393$-$4041   &                             & 1350(48) &   361.4 & 08 41 06.76       & $-$40 52 17.4  &  9.273 &  8.236 &  7.471 &  1.40  \\
09049$-$4650   &                             &  700(50) &    13.6 & 09 06 39.0$^{I}$  & $-$47 02 12    & \nodata& \nodata& \nodata&  2.04  \\
09099$-$4526   & VdBH 29a                    &  700(50) &    13.7 & 09 11 46.86       & $-$45 38 56.1  & 12.206 & 10.385 &  9.609 &  0.95  \\
09116$-$4522   &                             &  700(50) &     9.0 & 09 13 27.44       & $-$45 34 33.3  & 16.132 & 13.440 & 11.931 &  0.64  \\
09204$-$4752   &                             &  700(50) &   169.0 & 09 22 12.49       & $-$48 05 03.8  & 10.998 &  8.730 &  7.147 &  0.60  \\
09212$-$4556   &                             &  700(50) &     6.7 & 09 23 02.1$^{I}$  & $-$46 09 13    & \nodata& \nodata& \nodata& -0.08  \\
09343$-$4522   &                             &  700(50) &     3.0 & 09 36 14.08       & $-$45 36 04.5  & \nodata& \nodata& \nodata&  0.64  \\
11072$-$7727   & Ced 111 IRS 5, HH 909       &  140(31) &    14.3 & 11 08 38.20       & $-$77 43 51.1  & 11.535 & 11.788 &  8.404 &  0.44  \\
               & Chamaeleon IR Nebula        &          &         &                   &                &        &        &        &        \\
11101$-$5829   & HH 136                      & 2700(32) &  11540. & 11 12 18.19       & $-$58 46 20.8  & 12.212 &  9.966 &  8.646 &  1.08  \\
11590$-$6452   &                             &  200(33) &     9.0 & 12 01 36.40       & $-$65 08 55.7  & 15.251 & 14.030 & 11.315 &  1.48  \\
12277$-$6319   &                             &  175(34) &     6.6 & 12 30 34.5$^{I}$  & $-$63 36 23    & \nodata& \nodata& \nodata&  1.08  \\
12512$-$6122   &                             &   none   &         & 12 54 18.1$^{I}$  & $-$61 38 19    & \nodata& \nodata& \nodata&  0.83  \\
12571$-$7654   &                             &  200(35) &     0.3 & 13 00 55.3$^{I}$  & $-$77 10 40    & \nodata& \nodata& \nodata&  0.23  \\
13030$-$7707   &                             &  200(35) &     0.2 & 13 06 57.45       & $-$77 23 41.5  & 10.841 &  9.579 &  8.755 & -0.15  \\
13036$-$7644   &                             &  200(35) &     1.0 & 13 07 36.1$^{I}$  & $-$77 00 05    & \nodata& \nodata& \nodata&  1.20  \\
13050$-$6154   &                             & 2000(36) &  1174.0 & 13 08 12.25       & $-$62 10 25.0  & \nodata& \nodata& 12.018 &  1.43  \\
13054$-$6159   &                             & 4000(51) &  104106.& 13 08 35.39       & $-$62 15 06.9  & 15.393 & 13.183 & 11.875 &  1.32  \\
13224$-$5928   &                             & 1000(37) &    45.6 & 13 25 41.36       & $-$59 43 47.3  & 12.846 & 10.874 &  9.399 &  0.57  \\
13294$-$6011   &                             &   none   &         & 13 32 42.67       & $-$60 26 54.2  & \nodata& 12.861 & 10.763 &  1.21  \\
13547$-$3944   &                             &  550(38) &    79.1 & 13 57 43.95       & $-$39 58 47.1  &  8.865 &  8.069 &  7.264 &  0.62  \\
14159$-$6111   &                             & 1170(26) &  4073.1 & 14 19 42.86       & $-$61 25 12.1  & \nodata& 14.080 & 11.583 &  1.78  \\
14451$-$6502   & VdBH 63                     &  450(34) &     6.0 & 14 49 17.6$^{I}$  & $-$65 15 22    & \nodata& \nodata& \nodata&  0.32  \\
14563$-$6301   &                             &  450(34) &    10.2 & 15 00 22.71       & $-$63 13 25.3  & 10.993 &  9.354 &  8.216 &  0.36  \\
14564$-$6254   & HH 77                       &  450(34) &    28.2 & 15 00 37.15       & $-$63 06 52.2  & 16.455 & 13.184 & 10.887 &  1.03  \\
14568$-$6304   & HH 139                      & 1000(3)  &    85.6 & 15 00 58.58       & $-$63 16 55.0  & 11.733 & 10.064 &  8.763 & -0.31  \\
15107$-$5800   &                             &   none   &         & 15 14 41.20       & $-$58 11 49.9  & 15.909 & 12.319 &  8.507 &  1.83  \\
15115$-$6231   &                             & 1260(39) &    66.5 & 15 15 41.08       & $-$62 42 38.1  & 13.079 & 11.141 & 10.293 &  1.38  \\
15215$-$6056   &                             &  170(??) &     0.5 & 15 25 39.6$^{I}$  & $-$61 06 51    & \nodata& \nodata& \nodata&  1.50  \\
15398$-$3359   & HH 185, Lupus 1,            &  170(3)  &     1.4 & 15 43 01.32       & $-$34 09 15.3  & 15.963 & 13.992 & 12.326 &  1.59  \\
               & Barnard 228                 &          &         &                   &                &        &        &        &        \\
15420$-$3408   & HT Lup                      &  159(49) &     1.2 & 15 45 12.86       & $-$34 17 30.6  &  7.573 &  6.866 &  6.480 &  0.00  \\
15420$-$4553   &                             &   none   &         & 15 45 37.02       & $-$46 02 30.9  & 13.834 & 11.613 & 10.097 &  0.28  \\
16235$-$2416   & $\rho$ Oph S1               &  160(1)  &   159.7 & 16 26 34.17       & $-$24 23 28.3  &  8.859 &  7.261 &  6.317 &  1.34  \\
16240$-$2430(E)& L1681                       &  160(1)  &    25.6 & 16 27 09.43       & $-$24 37 18.8  & 16.788 & 11.049 &  7.140 &  0.24  \\
16240$-$2430(W)&                             &  160(1)  &         & 16 27 02.34       & $-$24 37 27.2  & 14.164 & 10.478 &  8.064 & \nodata\\
16288$-$2450(E)& L1689 IRS 5,                &  160(1)  &     5.5 & 16 32 02.22       & $-$24 56 16.8  & \nodata& 13.813 & 10.726 &  0.70  \\
               & $\rho$ Oph S                &          &         &                   &                &        &        &        &        \\
16288$-$2450(W)& $\rho$ Oph S                &  160(1)  &         & 16 31 52.98       & $-$24 56 24.6  & 11.783 &  9.391 &  7.557 & \nodata\\
16289$-$4449   & HH 57 IRS, V346 Nor         &  150(34) &     5.9 & 16 32 32.19       & $-$44 55 30.7  & 10.178 &  8.599 &  7.176 & -0.04  \\
16293$-$2422   & $\rho$ Oph East             &  160(1)  &    23.7 & 16 32 22.8$^{I}$  & $-$24 28 33    & \nodata& \nodata& \nodata&  3.69  \\
16295$-$4452   &                             &  150(34) &     1.9 & 16 33 07.73       & $-$44 58 24.7  & \nodata& 15.086 & 12.270 &  0.79  \\
16316$-$1540   & L43, RNO 91                 &  160(1)  &    11.4 & 16 34 29.29       & $-$15 47 01.9  & 10.994 &  9.635 &  8.464 &  0.84  \\
16442$-$0930   & L260                        &  160(1)  &     0.7 & 16 46 58.27       & $-$09 35 19.7  & 14.316 & 12.339 & 10.721 &  0.22  \\
16544$-$1604   &                             &  160(40) &     1.1 & 16 57 20.12       & $-$16 09 36.6  & \nodata& \nodata& 13.921 &  1.98  \\
17364$-$1946   & L219                        &   none   &         & 17 39 23.25       & $-$19 47 54.7  & \nodata& \nodata& 13.757 &  0.96  \\
17369$-$1945   & L219                        &   none   &         & 17 39 55.95       & $-$19 46 35.6  & \nodata& 14.994 & 12.305 &  0.37  \\
17441$-$0433   & L425                        &   none   &         & 17 46 50.89       & $-$04 34 33.7  & 16.700 & 15.270 & 13.325 &  0.50  \\
18148$-$0440   & L483 FIR                    &  225(1)  &    11.1 & 18 17 29.8$^{I}$  & $-$04 39 38    & 16.188 & 12.640 & 10.790 &  1.36  \\
18250$-$0351   & NZ Ser                      &  280(41) &   219.7 & 18 27 39.53       & $-$03 49 52.0  &  6.127 &  4.387 &  3.041 &  0.20  \\
18264$-$0143   &                             &   none   &         & 18 29 05.31       & $-$01 41 56.9  & \nodata& \nodata& 13.968 &  1.39  \\
18270$-$0153(E)&                             &   none   &         & 18 29 38.92       & $-$01 51 06.3  & \nodata& 15.321 & 12.874 & \nodata\\
18270$-$0153(W)&                             &   none   &         & 18 29 36.69       & $-$01 50 59.1  & 13.700 & 11.797 & 10.711 &  0.49  \\
18273+0034     &                             &   none   &     1.4 & 18 29 53.06       &   +00 36 06.4  & 16.256 & 13.349 & 11.855 &  1.15  \\
18274$-$0212   &                             &   none   &         & 18 30 01.36       & $-$02 10 25.6  & \nodata& 15.145 & 11.489 &  0.12  \\
18275+0040     &                             &  700(42) &     3.4 & 18 30 06.17       &   +00 42 33.6  &  9.833 &  8.605 &  7.516 & -0.19  \\
18278$-$0212   &                             &   none   &         & 18 30 27.28       & $-$02 11 00.2  & \nodata& \nodata& 14.550 &  1.62  \\
18318$-$0434   &                             &   none   &         & 18 34 31.73       & $-$04 31 30.9  & 15.141 & 12.170 & 10.709 &  1.04  \\
18331$-$0035   & L588, HH 109,               &  310(3)  &     3.8 & 18 35 42.00       & $-$00 33 22.1  & 16.347 & 13.911 & 11.738 &  2.02  \\
               & HH 108 IRAS                 &          &         &                   &                &        &        &        &        \\
18339$-$0224   &                             & 2200(43) &   313.5 & 18 36 34.33       & $-$02 21 49.0  & \nodata& 14.505 & 13.304 &  1.32  \\
18340$-$0116   &                             &   none   &         & 18 36 38.54       & $-$01 13 35.4  & \nodata& \nodata& 13.028 &  1.10  \\
18341$-$0113   & L564                        &   none   &         & 18 36 46.33       & $-$01 10 29.5  & 14.849 & 11.974 & 10.229 &  0.91  \\
18358$-$0112   &                             &   none   &         & 18 38 25.41       & $-$01 10 10.2  & \nodata& 13.770 & 12.089 &  1.24  \\
18383+0059     &                             &   none   &         & 18 40 51.87       &   +01 02 12.9  & 14.892 & 11.748 &  9.602 &  0.50  \\
18527+0203     &                             &   none   &         & 18 55 14.82       &   +02 07 47.8  & 14.253 & 11.078 &  9.556 &  1.67  \\
18558+0041     &                             &   none   &         & 18 58 23.01       &   +00 45 34.2  & 16.968 & 13.338 & 11.346 &  1.24  \\
18561+0032     &                             &   none   &         & 18 58 40.9$^{I}$  &   +00 36 49    & \nodata& \nodata& \nodata&  1.46  \\
18577$-$3701   & S CrA                       &  130(44) &     1.5 & 19 01 08.61       & $-$36 57 20.1  &  8.194 &  7.051 &  6.107 & -0.18  \\
18583$-$3657   & TY CrA                      &  130(44) &    21.6 & 19 01 40.82       & $-$36 52 33.7  &  7.486 &  6.970 &  6.673 &  0.62  \\
18585$-$3701   & R CrA                       &  130(44) &    44.3 & 19 01 53.68       & $-$36 57 08.2  &  6.935 &  4.951 &  2.858 &  0.12  \\
18595$-$3712   & ISO-CrA 182                 &  129(13) &     1.2 & 19 02 58.70       & $-$37 07 34.1  & \nodata& 15.881 & 14.498 &  1.83  \\
19247+2238     &                             &   none   &         & 19 26 51.33       &   +22 45 13.4  & 11.095 &  9.881 &  9.175 &  0.50  \\
19266+0932     & Parsamian 21                &  300(3)  &     3.4 & 19 29 00.86       &   +09 38 42.9  & 11.205 & 10.485 &  9.763 &  0.37  \\
               & HH 221                      &          &         &                   &                &        &        &        &        \\
19411+2306     &                             & 2100(14) &  3026.1 & 19 43 17.94       &   +23 14 01.6  & 13.946 & 11.548 &  9.596 &  1.11  \\
20353+6742     & L1152,  HH 376              &  370(1)  &     1.4 & 20 35 46.33       &   +67 53 02.0  & 15.263 & 14.230 & 13.254 &  1.41  \\
20355+6343     & L1100                       &  450(6)  &     2.5 & 20 36 22.86       &   +63 53 40.4  & 13.885 & 11.797 & 10.339 &  0.59  \\
20361+5733     & L1041                       &   none   &         & 20 37 20.8$^{I}$  &   +57 44 13    & \nodata& \nodata& \nodata&  1.91  \\
20377+5658     & L1036                       &  440(1)  &     4.8 & 20 38 57.48       &   +57 09 37.6  & 13.925 & 11.226 &  9.507 &  0.32  \\
20386+6751     & L1157 IRS,                  &  370(1)  &     5.5 & 20 39 06.6$^{I}$  &   +68 02 13    & \nodata& \nodata& \nodata&  2.23  \\
               & HH 375 VLA 1                &          &         &                   &                &        &        &        &        \\
20436+5849     &                             &  910(4)  &    24.0 & 20 44 49.3$^{I}$  &   +59 00 18    & \nodata& \nodata& \nodata&  1.31  \\
20453+6746     & PV Cep, HH 215,             &  500(3)  &    63.7 & 20 45 53.94       &   +67 57 38.7  & 12.453 &  9.497 &  7.291 & -0.32  \\
               & L1158                       &          &         &                   &                &        &        &        &        \\
20568+5217     & L1002, HH 381 IRS           & 1270(4)  &   45.6  & 20 58 21.09       &   +52 29 27.7  & 11.544 &  9.813 &  8.305 &  0.62  \\
20582+7724     & L1228, HH 199               &  175(1)  &     1.2 & 20 57 12.94       &   +77 35 43.7  & 13.024 & 10.608 &  9.171 &  0.31  \\
21004+7811     & HH 198, RNO 129             &  300(3)  &    13.5 & 20 59 14.03       &   +78 23 04.1  &  9.437 &  7.530 &  6.319 &  0.20  \\
21007+4951     & L988                        &  700(1)  &    31.1 & 21 02 23.85       &   +50 03 06.8  & 16.368 & 14.818 & 13.276 &  0.69  \\
21017+6742(E)  & L1172                       &  288(15) &         & 21 02 29.94       &   +67 54 08.3  & 15.022 & 12.035 & 10.415 & \nodata\\
21017+6742(W)  & L1172                       &  288(15) &     0.5 & 21 02 21.27       &   +67 54 20.1  & \nodata& \nodata& 14.890 &  0.66  \\
21023+5002     & cluster                     & 1420(4)  &   873.0 & 21 03 57.6$^{I}$  &   +50 14 38    & \nodata& \nodata& \nodata&  0.00  \\
21025+5221     &                             &   none   &         & 21 04 07.45       &   +52 33 53.5  & \nodata& \nodata& 12.896 &  1.12  \\
21025+6801     & L1172B                      &  288(2)  &     2.6 & 21 03 14.24       &   +68 12 14.2  & 14.710 & 12.669 & 11.789 &  1.14  \\
21169+6804     & L1177, CB 230               &  450(6)  &     7.3 & 21 17 38.69       &   +68 17 33.4  & 11.562 &  9.898 &  9.188 &  1.75  \\
21352+4307     & Barnard 158                 &  600(6)  &    11.7 & 21 37 11.39       &   +43 20 38.4  & \nodata& 15.877 & 12.915 &  0.17  \\
21388+5622     & HH 588                      &  750(16) &    96.5 & 21 40 28.98       &   +56 35 55.7  & 12.801 & 11.620 & 10.789 &  0.59  \\
21391+5802     & L1121, IC 1396N             &  750(16) &   254.2 & 21 40 42.80       &   +58 16 01.1  & \nodata& 15.642 & 14.155 &  2.15  \\
21418+6552     & cluster                     & 1380(4)  &  3432.8 & 21 43 02.3$^{I}$  &   +66 06 29    & \nodata& \nodata& \nodata&  1.15  \\
21432+4719     & HH 379 IRS                  &  900(45) &    26.1 & 21 45 08.23       &   +47 33 05.6  & 14.643 & 13.169 & 11.914 &  1.07  \\
21445+5712     & IC 1396 East                &  360(4)  &    18.5 & 21 46 07.12       &   +57 26 31.8  & 13.950 & 11.965 & 10.139 &  0.54  \\
21454+4718     & L1031B, V1735 Cyg           &  900(1)  &   106.7 & 21 47 20.66       &   +47 32 03.6  &  9.889 &  8.087 &  7.040 &  0.70  \\
21461+4722     &                             &  900(2)  &     7.0 & 21 48 00.4$^{I}$  &   +47 36 38    & \nodata& \nodata& \nodata&  1.07  \\
21569+5842     & L1143                       &  250(4)  &     1.0 & 21 58 35.90       &   +58 57 22.8  & 15.457 & 12.936 & 10.695 &  0.08  \\
22051+5848     & L1165, HH 354 IRS           &  750(3)  &    73.0 & 22 06 50.37       &   +59 02 45.9  & 11.370 & 10.248 &  9.682 &  1.15  \\
22176+6303     & L1240,  RAFGL 2884,         &  910(1)  &  21313. & 22 19 20.39       &   +63 19 38.5  & 12.304 &  9.298 &  6.135 &  0.87  \\
               & S 140 IRS1-3                &          &         &                   &                &        &        &        &        \\
22266+6845     & L1221, HH 363               &  200(1)  &     1.8 & 22 28 02.99       &   +69 01 16.7  & 16.575 & 13.544 & 11.465 &  0.53  \\
22267+6244     & L1203                       &  900(1)  &   311.2 & 22 28 29.4$^{I}$  &   +62 59 44    & 15.826 & 11.799 &  9.244 &  1.45  \\
22272+6358(E)  & L1206                       &  950(1)  &   815.5 & 22 28 57.60       &   +64 13 37.5  & 13.728 & 10.530 &  8.250 &  1.76  \\
22272+6358(W)  &                             &  950(1)  &         & 22 28 50.83       &   +64 13 44.8  & \nodata& 14.944 & 12.483 & \nodata\\
F22324+4024    & V375 Lac, LkH$\alpha$ 233   &  880(3)  &   111.6 & 22 34 41.01       &   +40 40 04.5  & 11.294 & 10.307 &  8.921 &  0.08  \\
22376+7455     & L1251B 3, HH 189            &  330(1)  &    10.7 & 22 38 47.02       &   +75 11 34.7  & \nodata& \nodata& 13.194 &  1.09  \\
22451+6154     & L1211                       & 1290(4)  &   822.5 & 22 47 02.12       &   +62 10 05.4  & 14.941 & 12.401 & 10.855 &  1.20  \\
22457+5751     & cluster                     & 4460(4)  &  25778. & 22 47 46.5$^{I}$  &   +58 07 19    & \nodata& \nodata& \nodata&  1.19  \\
22517+6215     &                             & 1030(4)  &    58.8 & 22 53 40.5$^{I}$  &   +62 31 59    & \nodata& \nodata& \nodata&  1.45  \\
23037+6213(E)  & Cep C                       & 1190(4)  &   330.2 & 23 05 49.76       &   +62 30 01.2  & 12.510 & 10.408 &  9.045 &  1.23  \\
23037+6213(W)  &                             & 1190(4)  &         & 23 05 45.77       &   +62 30 21.5  & 15.853 & 14.988 & 12.923 & \nodata\\
23238+7401     & L1262 SMM 1                 &  200(1)  &     0.9 & 23 25 46.6$^{I}$  &   +74 17 38    & \nodata& \nodata& \nodata&  1.23  \\
F23591+4748    &                             &   none   &         & 00 01 43.25       &   +48 05 19.0  & 13.322 & 11.592 & 10.404 &  0.60  \\
\enddata

\tablenotetext{a}{ The estimated distance to each source in parsecs.  The citation for the distance estimate is designated by the number in the parenthesis, and are as follows: 1) Hilton \& Lahulla, 1995, A\&AS, 113, 325; 2) Educated guess based on proximity to nearby objects; 3) Reipurth, A General Catalog of HH Objects, 1999 (http:casa.colorado.edu/hhcat/); 4) Wouterloot \& Brand, 1989, A\&AS, 80, 149; 5) Obayashi et al. 1998, AJ, 115, 2740; 6) Launhardt \& Henning 1997, A\&A, 326, 329; 7) Andr\'{e} et al. 1999, ApJ, 513, 57; 8) Kun et al. 2001, PASJ, 53, 1063; 9) Mookerjea et al. 2000, ApJ, 539, 775; 10) Yun et al. 2001, A\&A, 372, 33L; 11) Sagar \& Joshi, 1983, MNRAS, 205, 747; 12) Moreira et al. 2000, AJ, 119, 2960; 13) Marraco \& Rydgren 1981, AJ, 86, 62; 14) Guetter, 1992, AJ, 103, 197; 15) Straizys et al. 1992, BaltA, 1, 149; 16) Battinelli \& Capuzzo-Dolcetta 1991, MNRAS, 249, 76; 17) Reipurth \&  Aspin 1997, AJ, 114, 2700; 18) Neri et al. 1993, A\&AS, 102, 201; 19) Racine 1968, AJ, 73, 233; 20) Wilson et al. 2005, A\&A, 430, 523; 21) Guetter \& Turner 1997, AJ, 113, 2116; 22) Heyer et al. 1996, ApJ, 464, 175; 23) Karr \& Martin 2003, ApJ, 595, 900; 24) Marco et al., 2001, AJ, 121, 2075; 25) Reipurth et al. 1993, A\&A, 273, 221; 26) Sugitani et al. 1991, ApJS, 77, 59; 27) Sugitani \& Ogura 1995, Ap\&SS, 224, 571; 28) Sugitani \& Ogura 1994, ApJS, 92, 163; 29) Launhardt \& Henning 1997, A\&A, 326, 329; 30) Vilas-Boas et al. 2000, ApJ, 532, 1038; 31) Cambresy et al. 1998, A\&A, 338, 977; 32) Tamura et al. 1997, MNRAS, 287, 894; 33) Bourke, 2001, ApJ, 554, 91; 34) Gregorio-Hetem et al. 1988, A\&AS, 76, 347; 35) Hughes \& Hartigan 1992, AJ, 104, 680; 36) Sugitani \& Ogura 1994, ApJS, 92, 163; 37) Henning \& Launhardt 1998, A\&A, 338, 223; 38) Maheswar et al. 2004, MNRAS, 355, 1272; 39) Mikami \& Ogura 1994, MNRAS, 270, 199; 40) Huard et al. 1999, ApJ, 526, 833; 41) Bachiller et al. 2001, A\&A, 372, 899; 42) Zhang et al. 1988, A\&A, 199, 170; 43) Birkmann et al. 2006, ApJ, 637, 380; 44) Knude \& Hog 1998, A\&A, 338, 897; 45) Davis et al. 2001, MNRAS, 326, 524; 46) Hachisuka et al. 2006, ApJ, 645, 337; 47) Aspin \& Sandell 1997, MNRAS, 289, 1; 48) Wouterloot \& Brand 1999, A\&AS, 140, 177; 49) Prato et al. 2003, ApJ, 584, 853; 50) Liseau et al. 1992, A\&A, 265, 577; 51) Clark \& Porter 2004, A\&A, 427, 839; none = Searched for and could not find a distance estimate  }

\tablenotetext{b}{ 2MASS coordinate for candidate YSO.  When a near-IR counterpart could not be identified in the 2MASS images, a superscript ``I'' designates a IRAS coordinate}
\tablenotetext{c}{ Magnitudes from the 2MASS extended source catalog, in the 2MASS photometric system.}
\tablenotetext{d}{ $\alpha$ is the spectral index of the source (Lada 1991) }
\tablecomments{RNO designates objects in "Red and Nebulous Objects in Dark Clouds: a Survey". (Cohen, 1980, AJ, 85, 29)}

\end{deluxetable}

%% \clearpage
%% \input{ch3.target_table.tex}

\clearpage
\begin{deluxetable}{lcclcc}
\tabletypesize{\scriptsize}
\tablecaption{Observing Nights}
\tablewidth{0pt}
\tablecolumns{4}
\tablehead{
\colhead{Date (UT)} &
\colhead{Observatory} & \colhead{Instr.} & 
\colhead{Weather} &  
}
\startdata

Nov. 2-5, 2003    &  UKIRT    &  UIST  & 4 nights photometric            \\
Nov. 29-30, 2003  &  UKIRT    &  UIST  & 1.5 nights lost                 \\
Feb. 11-15, 2004  &  UKIRT    &  UFTI  & 4 photometric half-nights       \\
May 15-17, 2004   &  UKIRT    &  UIST  & 3 half-nights lost              \\
May 24-25, 2004   &  UKIRT    &  UIST  & 2 half-nights, 0.25 night lost  \\
May 26-29, 2004   &  IRTF     &  SpeX  & 36 hours, photometric           \\
Jun. 19-21, 2004  &  UKIRT    &  UIST  & 0.5 night lost                  \\
Jul. 29, 2004     &  UH~2.2~m &  QUIRC & 1 night, photometric            \\
Aug. 2, 2004      &  Subaru   &  IRCS  & 0.5 nights lost, poor seeing    \\
Aug. 3-5, 2004    &  UH~2.2~m &  QUIRC & 3 nights, 1.75 nights lost      \\
Nov. 5, 2004      &  IRTF     &  SpeX  & 0.5 nights, clear               \\
Nov. 18, 2004     &  IRTF     &  SpeX  & 0.5 nights, clear               \\
Dec. 4-9, 2004    &  IRTF     &  SpeX  & 5 half-nights, 1.5 nights lost, poor seeing \\
Dec. 30-31, 2004  &  UKIRT    &  UIST  & 1.5 nights, 1 night lost        \\
Nov. 16-18, 2005  &  Subaru   &  CIAO  & 3 nights, 1 non-photometric     \\

\enddata

\end{deluxetable}

\clearpage

\clearpage
\begin{deluxetable}{lcccclccc}
\tabletypesize{\scriptsize}
\tablecaption{AO Observed Sample}
\tablewidth{0pt}
\tablecolumns{4}
\tablehead{
\colhead{IRAS} &
\colhead{r (\arcsec)\tablenotemark{a}} & \colhead{B\tablenotemark{b}} & 
\colhead{R\tablenotemark{b}} & \colhead{I\tablenotemark{b}} & \colhead{Date} &
}
\startdata

04240+2559   &   1.4  &   10.13  &   8.97  &    7.65  & 14Nov05 \\
04530+5126   &   0.5  &   17.80  &  13.69  &   11.35  & 14Nov05 \\
05289-0430E  &   0.4  &   17.51  &  14.96  &   14.54  & 15Nov05 \\
05289-0430W  &  17.1  &   17.51  &  14.96  &   14.54  & 15Nov05 \\
05302-0537   &  27.5  &   16.83  &  14.42  &   13.13  & 14Nov05 \\
05327-0457W  &  35.7  &   17.71  &  15.89  &   14.18  & 15Nov05 \\
05357-0650   &   0.3  &   12.98  &  10.52  &   10.38  & 15Nov05 \\
05375-0040   &   5.5  &   16.37  &  14.04  &   12.63  & 14Nov05 \\
05384-0807   &  37.1  &    9.94  &   8.03  &    7.82  & 15Nov05 \\
05404-0948   &   0.6  &   18.41  &  15.16  &   12.96  & 15Nov05 \\
05513-1024   &   3.0  &   12.91  &  11.79  &    9.47  & 15Nov05 \\
05555-1405N  &   6.1  &          &  11.26  &    9.62  & 15Nov05 \\
05555-1405S  &  17.0  &          &  10.52  &    9.69  & 15Nov05 \\
06297+1021W  &   0.5  &   19.29  &  15.95  &   14.11  & 15Nov05 \\
06382+1017   &  17.3  &   17.38  &  14.09  &   14.53  & 14Nov05 \\
07025-1204N  &  15.5  &   17.86  &  15.10  &   13.06  & 15Nov05 \\
07025-1204S  &   5.2  &   17.86  &  15.10  &   13.06  & 15Nov05 \\
08043-3343   &  33.1  &   14.37  &  13.11  &   12.54  & 15Nov05 \\
19247+2238   &  10.7  &   17.24  &  14.35  &   12.72  & 14Nov05 \\
20453+6746   &   1.8  &   16.86  &  15.72  &   11.10  & 14Nov05 \\
20568+5217   &   0.3  &   19.90  &  13.74  &   12.13  & 15Nov05 \\
21388+5622   &  15.4  &   17.61  &  13.97  &          & 15Nov05 \\
21454+4718   &   1.9  &   20.70  &  16.11  &   12.95  & 15Nov05 \\
22376+7455   &   0.1  &   16.18  &  14.65  &   13.55  & 15Nov05 \\

\enddata
\tablenotetext{a}{The separation from the guide star to the target}
\tablenotetext{b}{The USNO magnitudes of the guide star}

\end{deluxetable}

\clearpage

\clearpage
%% Table edited to include only targets shown on finder charts
%% and added targets in findercharts even though we don't have photometry
%% Last edited on Jan 2, 2008
%% Minumum error for H = 0.0334, K = 0.0501, and L'=0.0416
%%  As of Jan 2, 2008, it appears that the minumum photometric errors were not RSSed with the measuremental error
%% Note: Don't RSS errors from 2MASS photometry
%%  Jan 3, 2008: Finished rounding and RSSing minumum photometric errors with the measuremental error

\begin{deluxetable}{lcccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Target Photometry}
\tablewidth{0pt}
\tablecolumns{7}
\tablehead{
\colhead{IRAS} & \colhead{$\#$\tablenotemark{a}} & 
\colhead{H} & \colhead{$\delta$H\tablenotemark{b}} & \colhead{date} &
\colhead{K} & \colhead{$\delta$K\tablenotemark{b}} & \colhead{date} &
\colhead{L$'$} & \colhead{$\delta$L$'$\tablenotemark{b}} & \colhead{date} &

}

\startdata

 00182+6223 & 1 &      14.71 &   0.14 &  28jul04 &  13.16 &   0.08 & 28jul04 &   11.36 &   0.05 &  01aug04 \\
 00182+6223 & 2 &      18.11 &   0.04 &  28jul04 &  15.39 &   0.05 & 28jul04 &   13.37 &   0.14 &  01aug04 \\
 00182+6223 & 3 &      15.11 &   0.05 &  28jul04 &  14.15 &   0.05 & 28jul04 &   13.01 &   0.08 &  01aug04 \\
 00465+5028 &   &      14.94 &   0.18 &  03nov03 &  12.65 &   0.08 & 04nov03 &    9.96 &   0.05 &  02nov03 \\
            &   &     \nodata& \nodata&  \nodata & \nodata& \nodata& \nodata &    9.79 &   0.04 &  19jun04 \\
 01166+6635 &   &      13.60 &   0.06 &  28jul04 &  12.30 &   0.06 & 28jul04 &   10.69 &   0.04 &  01aug04 \\
 02086+7600 &   &      11.90 &   0.04 &  28jul04 &  10.99 &   0.05 & 28jul04 & \nodata & \nodata&  \nodata \\  
 02310+6133 &   &     \nodata& \nodata&  \nodata & \nodata& \nodata& \nodata & \nodata & \nodata&  \nodata \\
 02511+6023 &   &     \nodata& \nodata&  \nodata & \nodata& \nodata& \nodata & \nodata & \nodata&  \nodata \\
 03220+3035 & 1 &      12.16 &   0.04 &  04nov03 &  10.83 &   0.05 & 01nov03 &    8.43 &   0.05 &  03nov03 \\
 03220+3035 & 2 &      11.41 &   0.04 &  04nov03 &  10.57 &   0.05 & 01nov03 &    9.56 &   0.09 &  03nov03 \\
 03225+3034 &   &     \nodata& \nodata&  \nodata & \nodata& \nodata& \nodata &   12.60 &   0.11 &  03nov03 \\
F03258+3105 & 1 &      13.71 &   0.03 &  10feb04 &  11.28 &   0.05 & 10feb04 &    9.32 &   0.05 &  29dec04 \\
            &   &      13.67 &   0.04 &  29dec04 &  11.42 &   0.11 & 29dec04 & \nodata & \nodata& \nodata  \\
F03258+3105 & 2 &      12.95 &   0.04 &  10feb04 &  10.88 &   0.05 & 10feb04 &    9.32 &   0.05 &  29dec04 \\
            &   &      13.01 &   0.04 &  29dec04 &  11.00 &   0.12 & 29dec04 & \nodata & \nodata& \nodata  \\
 03260+3111 & 1 &       8.48 &   0.04 &  04nov03 &   7.67 &   0.05 & 01nov03 &    7.22 &   0.05 &  02nov03 \\
 03260+3111 & 2 &       9.06 &   0.04 &  04nov03 &   8.65 &   0.08 & 01nov03 &    7.85 &   0.08 &  02nov03 \\
 03260+3111 & 3 &      11.93 &   0.12 &  04nov03 &  10.88 &   0.08 & 01nov03 &   10.26 &   0.15 &  02nov03 \\
03260+3111(W)&  &      14.01 &   0.08 &  04nov03 &  10.12 &   0.10 & 01nov03 &    6.06 &   0.05 &  02nov03 \\
 03271+3013 &   &      17.07 &   0.15 &  04nov03 &  13.93 &   0.12 & 01nov03 &   11.29 &   0.07 &  02nov03 \\
            &   &      16.84 &   0.12 &  10feb04 &  13.82 &   0.10 & 10feb04 & \nodata & \nodata& \nodata  \\
 03301+3111 &   &      12.35 &   0.04 &  13feb04 &  10.58 &   0.05 & 13feb04 &    7.72 &   0.04 &  29dec04 \\
 03301+3057 &   &      17.14 &   0.04 &  04nov03 &  13.53 &   0.18 & 01nov03 &   10.03 &   0.06 &  02nov03 \\
 03331+6256 & 1 &      17.72 &   0.16 &  28jul04 &  14.69 &   0.08 & 28jul04 &   11.73 &   0.07 &  01aug04 \\
 03331+6256 & 2 &      18.23 &   0.18 &  28jul04 &  15.00 &   0.05 & 28jul04 &   11.72 &   0.04 &  01aug04 \\
 03331+6256 & 3 &      16.58 &   0.06 &  28jul04 &  15.50 &   0.06 & 28jul04 &   14.82 &   0.04 &  01aug04 \\
 03445+3242 &   &      14.42 &   0.06 &  04nov03 &  11.49 &   0.06 & 01nov03 &    7.55 &   0.04 &  03nov03 \\
 03507+3801 &   &      11.21 &   0.04 &  04nov03 &   9.91 &   0.06 & 01nov03 &    8.08 &   0.04 &  03nov03 \\

 04016+2610 &   &      12.97 &   0.04 &  04nov03 &  10.39 &   0.29 & 01nov03 &    6.65 &   0.05 &  02nov03 \\
            &   &      12.58 &   0.04 &  13feb04 &  10.31 & \nodata& 02nov03 & \nodata & \nodata& \nodata  \\
            &   &     \nodata& \nodata&  \nodata &  10.47 &   0.05 & 13feb04 & \nodata & \nodata& \nodata  \\
 04067+3954 &   &   $>$19.33 &   0.04 &  04nov03 &  15.42 & \nodata& 01nov03 &   10.22 &   0.18 &  01nov03 \\
 04073+3800 &   &      12.49 &   0.11 &  04nov03 &  9.05  &   0.12 & 01nov03 &    5.47 &   0.05 &  03nov03 \\
04108+2803(E)&  &      13.38 &   0.04 &  2MASS   &  11.06 &   0.02 & 2MASS   &    9.36 &   0.06 &  29dec04 \\
04108+2803(W)&  &      11.52 &   0.02 &  2MASS   &  10.37 &   0.02 & 2MASS   &    8.96 &   0.05 &  29dec04 \\
 04113+2758 & 1 &       9.93 &   0.04 &  04nov03 &   8.20 &   0.05 & 02nov03 &    6.41 &   0.04 &  03nov03 \\ 
 04113+2758 & 2 &       9.48 &   0.04 &  04nov03 &   8.27 &   0.05 & 02nov03 &    7.01 &   0.04 &  03nov03 \\
 04169+2702 &   &      14.24 &   0.04 &  2MASS   &  11.26 &   0.06 & 01nov03 &    8.31 &   0.04 &  03nov03 \\
04181+2654(N)&  &     \nodata& \nodata&  \nodata & \nodata& \nodata& \nodata &    7.97 &   0.05 &  29dec04 \\
04181+2654   &  &     \nodata& \nodata&  \nodata & \nodata& \nodata& \nodata &    8.84 &   0.04 &  29dec04 \\
04181+2654(S)&  &     \nodata& \nodata&  \nodata & \nodata& \nodata& \nodata &    7.91 &   0.05 &  29dec04 \\
04189+2650(E)&  &       9.50 &   0.04 &  04nov03 &   8.28 &   0.06 & 02nov03 &    6.72 &   0.05 &  01nov03 \\
04189+2650(W)&  &      13.52 &   0.06 &  04nov03 &  12.03 &   0.07 & 02nov03 &    9.55 &   0.05 &  01nov03 \\
 04191+1523 & 1 &      14.33 &   0.11 &  04nov03 &  12.04 &   0.07 & 04nov03 &    9.25 &   0.05 &  02nov03 \\
 04191+1523 & 2 &      16.72 &   0.18 &  04nov03 &  14.35 &   0.08 & 04nov03 &   12.20 &   0.07 &  02nov03 \\
 04223+3700 & 1 &      13.29 &   0.04 &  04nov03 &  10.13 & \nodata& 02nov03 &    7.14 &   0.05 &  01nov03 \\
            &   &      13.37 &   0.06 &  11feb04 &   9.93 &   0.05 & 11feb04 &    6.86 &   0.04 &  29dec04 \\
            &   &      13.50 &   0.04 &  13feb04 &  10.15 &   0.05 & 13feb04 & \nodata & \nodata& \nodata  \\
 04223+3700 & 2 &      14.47 &   0.05 &  04nov03 &  11.69 & \nodata& 02nov03 &   10.79 &   0.08 &  01nov03 \\
            &   &      14.82 &   0.10 &  11feb04 &  12.33 &   0.08 & 11feb04 &   10.60 &   0.07 &  29dec04 \\
            &   &      14.60 &   0.05 &  13feb04 &  12.17 &   0.07 & 13feb04 & \nodata & \nodata& \nodata  \\
 04223+3700 & 3 &   $>$17.64 & \nodata&  04nov03 &  14.50 &   0.09 & 02nov03 &   12.33 &   0.09 &  01nov03 \\
            &   &      17.87 &   0.09 &  11feb04 &  14.74 &   0.06 & 11feb04 &   12.71 &   0.04 &  29dec04 \\
            &   &      17.87 &   0.05 &  13feb04 &  14.79 &   0.07 & 13feb04 & \nodata & \nodata& \nodata  \\
 04239+2436 & 1 &      13.00$^{*}$ &   0.07 &  04nov03 &  10.22$^{*}$ &   0.05 & 02nov03 &    7.55 &   0.05 &  29dec04 \\  
 04239+2436 & 2 &      13.00$^{*}$ &   0.07 &  04nov03 &  10.22$^{*}$ &   0.05 & 02nov03 &    9.26 &   0.05 &  29dec04 \\  
 04240+2559 &   &       7.66 &   0.04 &  04nov03 &   6.78 &   0.05 & 02nov03 &    5.51 &   0.04 &  03nov03 \\
 04248+2612 &   &      11.50 &   0.04 &  04nov03 &  10.62 &   0.05 & 04nov03 & \nodata & \nodata&  \nodata \\
04275+3452(N)&  &     \nodata& \nodata&  \nodata & \nodata& \nodata& \nodata & \nodata & \nodata&  \nodata \\
04275+3452(S)&  &     \nodata& \nodata&  \nodata & \nodata& \nodata& \nodata & \nodata & \nodata&  \nodata \\
 04275+3531 &   &      19.58 &   0.04 &  04nov03 &  15.38 &   0.22 & 04nov03 &   11.77 &   0.10 &  03nov03 \\
            &   &      18.61 &   0.21 &  10feb04 & \nodata& \nodata&  \nodata& \nodata & \nodata&  \nodata \\
04286+1801(E)&  &     \nodata& \nodata&  \nodata & \nodata& \nodata& \nodata &    8.62 &   0.11 &  29dec04 \\
04286+1801(W)&  &     \nodata& \nodata&  \nodata & \nodata& \nodata& \nodata & \nodata & \nodata&  \nodata \\
 04288+2417 & 1 &     \nodata& \nodata&  \nodata & \nodata& \nodata& \nodata & \nodata & \nodata&  \nodata \\
 04288+2417 & 2 &      12.04 &   0.05 &  11feb04 &  11.58 &   0.05 & 11feb04 & \nodata & \nodata&  \nodata \\
04292+2422(E)&  &     \nodata& \nodata&  \nodata &   7.63 &   0.05 & 02nov03 &    6.26 &   0.05 &  03nov03 \\
04292+2422(W)&  &     \nodata& \nodata&  \nodata &   8.05 &   0.05 & 02nov03 &    7.01 &   0.04 &  03nov03 \\
 04295+2251 &   &     \nodata& \nodata&  \nodata &  10.54 &   0.07 & 02nov03 &    8.70 &   0.05 &  03nov03 \\
 04315+3617 & 1 &     \nodata& \nodata&  \nodata &   9.20 &   0.05 & 02nov03 &    7.56 &   0.04 &  03nov03 \\
 04315+3617 & 2 &     \nodata& \nodata&  \nodata &  10.88 &   0.05 & 02nov03 &   10.06 &   0.08 &  03nov03 \\
 04325+2402 & 1 &      13.61 &   0.10 &  04nov03 &  11.29 &   0.05 & 04nov03 &    9.61 &   0.16 &  02nov03 \\
            &   &      14.15 &   0.10 &  10feb04 &  11.92 &   0.05 & 10feb0  & \nodata & \nodata&  \nodata \\
 04325+2402 & 2 &      16.41 &   0.32 &  04nov03 &  14.03 &   0.05 & 04nov03 &   13.20 &   0.04 &  02nov03 \\
            &   &      16.46 &   0.04 &  10feb04 &  14.33 &   0.05 & 10feb04 & \nodata & \nodata&  \nodata \\
 04327+5432 &   &      16.41 &   0.22 &  04nov03 &  14.00 & \nodata& 02nov03 &   10.07 &   0.06 &  03nov03 \\
 04365+2535 &   &      13.43 &   0.13 &  04nov03 &  10.60 &   0.13 & 02nov03 &    7.10 &   0.05 &  03nov03 \\      
 04369+2539 &   &     \nodata& \nodata&  \nodata & \nodata& \nodata& \nodata & \nodata & \nodata&  \nodata \\
 04381+2540 &   &      14.16 &   0.03 &  11feb04 &  11.81 &   0.11 & 02nov03 &    8.94 &   0.11 &  03nov03 \\
            &   &     \nodata& \nodata&  \nodata &  11.74 &   0.07 & 11feb04 & \nodata & \nodata&  \nodata \\ 
 04530+5126 &   &     \nodata& \nodata&  \nodata &   7.80 &   0.06 & 02nov03 &    6.67 &   0.05 &  03nov03 \\
 04591-0856 &   &      11.86 &   0.10 &  04nov03 &  10.40 &   0.07 & 02nov03 &    8.81 &   0.05 &  03nov03 \\

 05155+0707 & 1  &     13.34 &   0.07 &  11feb04 &  11.39 &   0.05 & 04nov03 &    9.58 &   0.06 & 01nov03 \\
            &    &    \nodata& \nodata&  \nodata &  11.41 &   0.05 & 11feb04 & \nodata & \nodata& \nodata \\
 05155+0707 & 2  &    \nodata& \nodata&  \nodata &  13.84 &   0.05 & 04nov03 &   11.80 &   0.19 & 01nov03 \\
            &    &    \nodata& \nodata&  \nodata &  13.78 &   0.05 & 11feb04 & \nodata & \nodata& \nodata \\
 05256+3049 & 1  &     12.84 &   0.04 &  12feb04 &  10.17 &   0.05 & 02nov03 & \nodata & \nodata& \nodata \\
            &    &    \nodata& \nodata&  \nodata &  10.44 &   0.06 & 12feb04 & \nodata & \nodata& \nodata \\
 05283-0412 & 1  &    \nodata& \nodata&  \nodata &  13.52 &   0.12 & 28jul04 &   10.76 &   0.07 & 29dec04 \\
 05283-0412 & 2  &    \nodata& \nodata&  \nodata &  13.82 &   0.15 & 28jul04 &   11.10 &   0.06 & 29dec04 \\
 05286+1203 & 1  &     14.66 &   0.09 &  12feb04 &  12.98 &   0.06 & 02nov03 &   10.93 &   0.09 & 29dec04 \\
            &    &    \nodata& \nodata&  \nodata &  12.82 &   0.07 & 12feb04 & \nodata & \nodata& \nodata \\
 05286+1203 & 2  &     13.43 &   0.04 &  12feb04 &  13.08 &   0.05 & 02nov03 &   12.61 &   0.05 & 29dec04 \\
            &    &    \nodata& \nodata&  \nodata &  12.95 &   0.07 & 12feb04 & \nodata & \nodata& \nodata \\
 05286+1203 & 3  &     13.04 &   0.04 &  12feb04 &  12.87 &   0.05 & 02nov03 &   12.79 &   0.08 & 29dec04 \\
            &    &    \nodata& \nodata&  \nodata &  12.78 &   0.06 & 12feb04 & \nodata & \nodata& \nodata \\
05289-0430(E)& 1a&     11.13 &   0.03 &  2MASS   &   9.61$^{*}$ &   0.05 & 02nov03 &    7.21 &   0.05 & 03nov03 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&    7.19 &   0.06 & 16nov05 \\
 05289-0430 & 1b &    \nodata& \nodata&  \nodata & \nodata& \nodata& 02nov03 &    9.34 &   0.05 & 03nov03 \\  
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&    9.74 &   0.05 & 16nov05 \\
05289-0430(W)& 2 &     10.52 &   0.02 &  2MASS   &   9.66 &   0.05 & 02nov03 &    9.23 &   0.05 & 03nov03 \\
 05302-0537 & 1  &     14.27 &   0.04 &  04nov03 &  10.39 &   0.06 & 04nov03 &    6.79 &   0.05 & 01nov03 \\
            &    &     14.25 &   0.04 &  10feb04 &  10.22 &   0.05 & 10feb04 &    6.74 &   0.06 & 15nov05 \\
 05302-0537 & 2  &     15.42 &   0.10 &  04nov03 &  11.29 &   0.08 & 04nov03 &    6.95 &   0.05 & 01nov03 \\
            &    &     15.83 &   0.04 &  10feb04 &  11.56 &   0.08 & 10feb04 &    7.32 &   0.05 & 15nov05 \\
 05311-0631 & 1  &     12.90 &   0.11 &  12feb04 &  10.14 &   0.07 & 04nov03 &    7.68 &   0.05 & 01nov03 \\
            &    &    \nodata& \nodata&  \nodata &  10.12 &   0.07 & 12feb04 & \nodata & \nodata& \nodata \\  
 05311-0631 & 2  &     11.28 &   0.05 &  12feb04 &  10.38 &   0.05 & 04nov03 &   10.09 &   0.13 & 01nov03 \\
            &    &    \nodata& \nodata&  \nodata &  10.39 &   0.06 & 12feb04 & \nodata & \nodata& \nodata \\
 05320-0300 & 1  &    \nodata& \nodata&  \nodata &  10.33 &   0.05 & 04nov03 &    8.61 &   0.07 & 04nov03 \\
05327-0457(E)&   &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata& \nodata & \nodata& \nodata \\ 
05327-0457(W)& 1a&     10.78$^{*}$ &   0.04 &  04nov03 &   9.30$^{*}$ &   0.05 &  \nodata&    8.17$^{*}$ &   0.05 & 01nov03 \\ 
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&    8.46 &   0.06 & 16nov05 \\ 
 05327-0457 & 1b &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&    9.29 &   0.06 & 16nov05 \\ 
 05327-0457 & 2  &     15.20 &   0.09 &  04nov03 &  12.95 &   0.12 & 04nov03 &   11.67 &   0.07 & 01nov03 \\
            &    &     15.19 &   0.05 &  10feb04 &  13.05 &   0.07 & 10feb04 &   11.96 &   0.16 & 16nov05 \\
 05327-0457 & 3  &     15.58 &   0.06 &  04nov03 &  13.64 &   0.15 & 04nov03 &   12.19 &   0.06 & 01nov03 \\
            &    &     15.56 &   0.07 &  10feb04 &  13.52 &   0.08 & 10feb04 &   12.61 &   0.10 & 16nov05 \\
05327-0457(N)& 4 &     12.26 &   0.04 &  10feb04 &  11.86 &   0.06 & 10feb04 &   11.28 &   0.10 & 01nov03 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&   11.31 &   0.06 & 16nov05 \\
 05327-0457 & 5  &     13.45 &   0.05 &  04nov03 &  11.98 &   0.06 & 04nov03 &   11.15 &   0.07 & 01nov03 \\
            &    &     13.49 &   0.05 &  10feb04 &  12.02 &   0.06 & 10feb04 &   11.03 &   0.06 & 16nov05 \\
05327-0457(S)& 6 &     15.38 &   0.13 &  04nov03 &  13.16 &   0.11 & 04nov03 &   11.58 &   0.05 & 01nov03 \\
            &    &     15.38 &   0.04 &  10feb04 &  13.22 &   0.05 & 10feb04 & \nodata & \nodata& \nodata \\
 05327-0457 & 7  &     16.46 &   0.03 &  04nov03 &  14.52 &   0.05 & 04nov03 &   12.13 &   0.07 & 01nov03 \\
            &    &     16.86 &   0.04 &  10feb04 &  14.27 &   0.05 & 10feb04 & \nodata & \nodata& \nodata \\
05340-0603(E)& 1 &     14.25 &   0.04 &  2MASS   &  12.27 &   0.03 & 2MASS   & \nodata & \nodata& \nodata \\
05340-0603(W)& 2 &   $>$16.6 & \nodata&  2MASS   &  14.94 &   0.09 & 2MASS   & \nodata & \nodata& \nodata \\
 05357-0650 & 1  &      8.50 &   0.04 &  04nov03 &   7.93 &   0.03 & 2MASS   &    6.08 &   0.05 & 01nov03 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&    6.15 &   0.05 & 03nov03 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&    5.90 &   0.06 & 16nov05 \\
 05357-0650 & 2  &     13.23 &   0.16 &  04nov03 &  12.45 &   0.10 & 2MASS   &   11.90 &   0.16 & 01nov03 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&   12.25 &   0.08 & 03nov03 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&   11.95 &   0.05 & 16nov05 \\
 05357-0650 & 3  &     12.53 &   0.06 &  04nov03 &  11.93 &   0.03 & 2MASS   &   11.85 &   0.12 & 01nov03 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&   11.90 &   0.19 & 03nov03 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&   11.46 &   0.07 & 16nov05 \\
 05375-0731 & 3  &     15.63 &   0.06 &  12feb04 &  13.16 &   0.06 & 12feb04 & \nodata & \nodata& \nodata \\
 05375-0731 & 4  &     14.99 &   0.04 &  12feb04 &  12.84 &   0.05 & 12feb04 & \nodata & \nodata& \nodata \\
 05375-0040 & 1  &      9.52 &   0.04 &  2MASS   &   8.47 &   0.02 & 2MASS   &    7.32 &   0.06 & 15nov05 \\
 05375-0040 & 2  &     11.27 &   0.05 &  2MASS   &  10.24 &   0.03 & 2MASS   &    8.93 &   0.06 & 15nov05 \\
 05375-0040 & 3  &     10.57 &   0.04 &  2MASS   &   9.41 &   0.02 & 2MASS   &    8.25 &   0.05 & 15nov05 \\
05378-0750(E)&   &     12.58 &   0.05 &  12feb04 &   9.57 &   0.05 & 04nov03 &    7.52 &   0.06 & 01nov03 \\
05378-0750(W)&   &     15.82 &   0.14 &  12feb04 &  13.43 &   0.08 & 04nov03 &   10.85 &   0.05 & 01nov03 \\
            &    &    \nodata& \nodata&  \nodata &  13.34 &   0.08 & 12feb04 & \nodata & \nodata& \nodata \\
 05379-0758 & 1  &     10.71 &   0.03 &  2MASS   &   9.35 &   0.03 & 2MASS   &    6.89 &   0.05 & 01nov03 \\
 05379-0758 & 2  &     11.99 &   0.03 &  2MASS   &  10.86 &   0.03 & 2MASS   &    9.46 &   0.05 & 01nov03 \\
 05379-0758 & 3  &     14.53 &   0.10 &  2MASS   &  12.29 &   0.04 & 2MASS   &   10.10 &   0.05 & 01nov03 \\
F05384-0807 & 1  &    \nodata& \nodata&  \nodata &  11.58 &   0.06 & 04nov03 &    9.33 &   0.05 & 01nov03 \\
            &    &    \nodata& \nodata&  \nodata &  11.48 &   0.06 & 11feb04 &    9.29 &   0.06 & 16nov05 \\
F05384-0807 & 2  &    \nodata& \nodata&  \nodata &  13.68 &   0.21 & 04nov03 &   11.12 & \nodata& 01nov03 \\
            &    &    \nodata& \nodata&  \nodata &  13.07 &   0.05 & 11feb04 &   10.94 &   0.06 & 16nov05 \\
F05384-0807 & 3  &    \nodata& \nodata&  \nodata &  10.52 &   0.07 & 04nov03 &    8.61 &   0.05 & 01nov03 \\
            &    &    \nodata& \nodata&  \nodata &  10.38 &   0.07 & 11feb04 &    8.84 &   0.09 & 16nov05 \\
F05384-0807 & 4  &    \nodata& \nodata&  \nodata &  14.51 &   0.07 & 04nov03 &   11.33 &   0.05 & 01nov03 \\
            &    &    \nodata& \nodata&  \nodata &  14.25 &   0.06 & 11feb04 &   11.44 &   0.10 & 16nov05 \\
F05384-0807 & 5  &    \nodata& \nodata&  \nodata &  14.58 &   0.06 & 04nov03 &   11.63 & \nodata& 01nov03 \\
            &    &    \nodata& \nodata&  \nodata &  14.37 &   0.06 & 11feb04 &   11.52 &   0.10 & 16nov05 \\
F05391-0841 & 1  &     15.92 &   0.08 &  04nov03 &  12.13 &   0.05 & 02nov03 &    9.30 &   0.05 & 03nov03 \\
            &    &     15.90 &   0.04 &  11feb04 &  12.21 &   0.05 & 11feb04 & \nodata & \nodata& \nodata \\
F05391-0841 & 2  &     14.60 &   0.06 &  04nov03 &  11.63 &   0.05 & 02nov03 &    8.92 &   0.05 & 03nov03 \\
            &    &     14.86 &   0.04 &  11feb04 &  11.80 &   0.05 & 11feb04 & \nodata & \nodata& \nodata \\
F05391-0841 & 3  &  $>$17.53 &   0.03 &  04nov03 &  14.55 &   0.05 & 02nov03 &   12.17 &   0.09 & 03nov03 \\
            &    &     18.02 &   0.06 &  11feb04 &  14.47 &   0.05 & 11feb04 & \nodata & \nodata& \nodata \\
 05403-0818 & 1  &     13.22 &   0.04 &  2MASS   &  11.29 &   0.05 & 04nov03 &    8.36 &   0.04 & 02nov03 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&    7.97 &   0.06 & 04nov03 \\
 05404-0948 & 1a &      9.76$^{*}$ &   0.04 &  04nov03 &   9.23$^{*}$ &   0.05 & 02nov03 &    8.93$^{*}$ &   0.05 & 03nov03 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&    8.87 &   0.07 & 16nov05 \\
 05404-0948 & 1b &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&   11.28 &   0.18 & 16nov05 \\
 05404-0948 & 2  &     13.84 &   0.08 &  04nov03 &  12.65 &   0.06 & 02nov03 &   11.61 &   0.05 & 03nov03 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&   11.49 &   0.06 & 16nov05 \\
 05405-0117 & 1  &     12.10 &   0.05 &  13feb04 &  10.25 &   0.05 & 02nov03 &    8.37 &   0.05 & 29dec04 \\
            &    &    \nodata& \nodata&  \nodata &  10.17 &   0.06 & 13feb04 & \nodata & \nodata& \nodata \\
 05417+0907 & 1  &     16.11 &   0.07 &  04nov03 &  12.52 &   0.05 & 02nov03 &    9.35 &   0.07 & 03nov03 \\
            &    &     16.14 &   0.06 &  10feb04 &  12.48 &   0.05 & 10feb04 & \nodata & \nodata& \nodata \\
 05417+0907 & 2  &     18.06 &   0.24 &  04nov03 &  13.96 &   0.08 & 02nov03 &   10.48 &   0.05 & 03nov03 \\
            &    &     18.13 &   0.04 &  10feb04 &  13.88 &   0.08 & 10feb04 & \nodata & \nodata& \nodata \\
 05427-0116 & 1  &     12.48 &   0.06 &  04nov03 &  10.92 &   0.05 & 04nov03 &    8.66 &   0.08 & 04nov03 \\
            &    &     12.34 &   0.04 &  11feb04 &  10.87 &   0.05 & 10feb04 & \nodata & \nodata& \nodata \\
 05427-0116 & 2  &     14.03 &   0.10 &  04nov03 &  12.11 &   0.06 & 04nov03 &   10.12 &   0.11 & 04nov03 \\
            &    &     13.99 &   0.07 &  11feb04 &  12.20 &   0.05 & 10feb04 & \nodata & \nodata& \nodata \\
 05510-1018 & 1  &     15.85 &   0.07 &  04nov03 &  13.14 &   0.05 & 04nov03 &   10.99 &   0.05 & 03nov03 \\
            &    &     15.57 &   0.12 &  10feb04 &  12.88 &   0.06 & 10feb04 & \nodata & \nodata& \nodata \\
 05510-1018 & 2  &     15.89 &   0.03 &  04nov03 &  13.96 &   0.25 & 04nov03 &   11.09 &   0.11 & 03nov03 \\
            &    &     15.48 &   0.04 &  10feb04 &  13.34 &   0.05 & 10feb04 & \nodata & \nodata& \nodata \\
 05513-1024 & 1  &      7.68 &   0.04 &  2MASS   &   5.89 &   0.02 & 2MASS   &    3.56 &   0.05 & 16nov05 \\
 05513-1024 & 2  &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&   11.90 &   0.05 & 16nov05 \\
 05513-1024 & 3  &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&   11.18 &   0.05 & 16nov05 \\
F05548-0935 & 1  &     14.44 &   0.10 &  04nov03 &  13.39 &   0.06 & 04nov03 &   13.15 &   0.11 & 03nov03 \\
            &    &     14.21 &   0.04 &  13feb04 &  13.27 &   0.09 & 13feb04 & \nodata & \nodata& \nodata \\
F05548-0935 & 2  &     15.33 &   0.23 &  04nov03 &  14.10 &   0.16 & 04nov03 &   11.79 &   0.05 & 03nov03 \\
            &    &     15.04 &   0.04 &  13feb04 &  13.62 &   0.05 & 13feb04 & \nodata & \nodata& \nodata \\
F05548-0935 & 3  &     14.18 &   0.05 &  04nov03 &  13.21 &   0.05 & 04nov03 &   12.40 &   0.06 & 03nov03 \\
            &    &     14.32 &   0.06 &  13feb04 &  13.34 &   0.06 & 13feb04 & \nodata & \nodata& \nodata \\
05555-1405(N)& 1a&     12.22 &   0.04 &  2MASS   &  10.62 &   0.05 & 04nov03 &    9.22 &   0.05 & 03nov03 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&    9.21 &   0.05 & 16nov05 \\
 05555-1405 & 1b &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&   12.09 &   0.07 & 03nov03 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&   10.64 &   0.05 & 16nov05 \\
 05555-1405 & 2  &     10.96 &   0.03 &  2MASS   &   9.93 &   0.05 & 04nov03 &    9.17 &   0.05 & 03nov03 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&    9.03 &   0.05 & 16nov05 \\
 05555-1405 & 3  &     10.22 &   0.02 &  2MASS   &   9.93 &   0.05 & 04nov03 &   10.03 &   0.05 & 03nov03 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&    9.78 &   0.05 & 16nov05 \\
05555-1405(S)& 4 &     12.16 &   0.02 &  2MASS   &  10.86 &   0.05 & 04nov03 &    9.26 &   0.05 & 03nov03 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&    9.23 &   0.05 & 16nov05 \\
 05564-1329 & 1  &     14.52 &   0.14 &  04nov03 &  11.82 &   0.07 & 04nov03 &    9.01 &   0.05 & 01nov03 \\
            &    &     14.57 &   0.15 &  10feb04 &  11.89 &   0.07 & 10feb04 & \nodata & \nodata& \nodata \\
 05564-1329 & 2  &     12.60 &   0.09 &  04nov03 &  11.17 &   0.06 & 04nov03 &    9.81 &   0.05 & 01nov03 \\
            &    &     12.60 &   0.10 &  10feb04 &  11.18 &   0.07 & 10feb04 & \nodata & \nodata& \nodata \\
 05580-1034 &    &     15.61 &   0.07 &  13feb04 &  13.87 &   0.05 & 04nov03 &   10.84 &   0.05 & 03nov03 \\
 05581-1026 &    &     16.69 &   0.03 &  13feb04 &  14.76 &   0.13 & 04nov03 &   12.10 &   0.13 & 02nov03 \\
 05596-0903 &    &    \nodata& \nodata&  \nodata &  14.52 &   0.15 & 04nov03 &   10.94 &   0.12 & 29dec04 \\
05598-0906(N)& 1 &     12.16 &   0.08 &  11feb04 &  10.06 &   0.09 & 02nov03 &    7.50 &   0.05 & 03nov03 \\  
            &    &    \nodata& \nodata&  \nodata &  10.06 &   0.07 & 11feb04 & \nodata & \nodata& \nodata \\
 05598-0906 & 2  &  $>$15.34 &   0.03 &  11feb04 &$>$13.14&   0.05 & 11feb04 &   11.22 &   0.18 & 03nov03 \\ 
 05598-0906 & 3  &     13.96 &   0.04 &  11feb04 &  12.97 &   0.09 & 02nov03 &   12.12 &   0.07 & 03nov03 \\
            &    &    \nodata& \nodata&  \nodata &  12.82 &   0.05 & 04nov03 & \nodata & \nodata& \nodata \\
            &    &    \nodata& \nodata&  \nodata &  12.96 &   0.06 & 11feb04 & \nodata & \nodata& \nodata \\
05598-0906(S)& 4 &     11.30 &   0.03 &  11feb04 &  10.34 &   0.08 & 02nov03 &    9.79 &   0.05 & 03nov03 \\
            &    &    \nodata& \nodata&  \nodata &  10.27 &   0.05 & 04nov03 & \nodata & \nodata& \nodata \\
            &    &    \nodata& \nodata&  \nodata &  10.30 &   0.05 & 11feb04 & \nodata & \nodata& \nodata \\
 05598-0906 & 5  &     12.30 &   0.04 &  11feb04 &  11.70 &   0.05 & 04nov03 &   10.83 &   0.07 & 03nov03 \\
            &    &    \nodata& \nodata&  \nodata &  11.89 &   0.06 & 11feb04 & \nodata & \nodata& \nodata \\
 05598-0906 & 6  &     13.46 &   0.05 &  11feb04 &  12.97 &   0.06 & 04nov03 &   12.14 &   0.10 & 03nov03 \\
            &    &    \nodata& \nodata&  \nodata &  13.01 &   0.08 & 11feb04 & \nodata & \nodata& \nodata \\
 05598-0906 & 7  &     11.44 &   0.03 &  11feb04 &  10.84 &   0.05 & 04nov03 &   10.05 &   0.05 & 03nov03 \\
            &    &    \nodata& \nodata&  \nodata &  10.63 &   0.05 & 11feb04 & \nodata & \nodata& \nodata \\
 05598-0906 & 8  &     14.77 &   0.03 &  11feb04 &  13.83 &   0.05 & 04nov03 &   13.84 &   0.05 & 03nov03 \\   
            &    &    \nodata& \nodata&  \nodata &  14.15 &   0.09 & 11feb04 & \nodata & \nodata& \nodata \\

 06027-0714 &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&  11.199 &   0.10 & 02nov03 \\
 06033-0710 &    &     17.08 &   0.14 &  12feb04 &  15.00 &   0.13 & 12feb04 &  13.107 &   0.20 & 03nov03 \\
 06047-1117 &    &     13.16 &   0.05 &  2MASS   &  10.32 &   0.02 & 2MASS   &   7.799 &   0.05 & 03nov03 \\
 06216-1044 &    &     14.46 &   0.04 &  2MASS   &  11.93 &   0.05 & 02nov03 &   8.231 &   0.05 & 04nov03 \\
            &    &    \nodata& \nodata&  \nodata &  11.52 &   0.02 & 2MASS   & \nodata & \nodata& \nodata \\
 06249-0953 & 1  &     13.81$^{*}$ &   0.09 &  10feb04 &  12.63$^{*}$ &   0.06 & 10feb04 &  12.469 &   0.18 & 02nov03 \\
 06249-0953 & 2  &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&  12.457 &   0.25 & 02nov03 \\
06297+1021(E)& 1 &     11.15 &   0.02 &  2MASS   &   9.30 &   0.05 & 02nov03 &   7.049 &   0.05 & 03nov03 \\
            &    &    \nodata& \nodata&  \nodata &   9.17 &   0.02 & 2MASS   & \nodata & \nodata& \nodata \\
06297+1021(E)& 2 &     20.24 &   0.03 &  13feb04 & $>$15.47&  0.05 & 02nov03 &  12.041 &   0.13 & 03nov03 \\
            &    &    \nodata& \nodata&  \nodata &  17.17 &   0.05 & 13feb04 & \nodata & \nodata& \nodata \\
06297+1021(W)& 1 &      9.35 &   0.03 &  2MASS   &   8.14 &   0.05 & 02nov03 &   6.379 &   0.05 & 03nov03 \\
            &    &    \nodata& \nodata&  \nodata &   7.97 &   0.02 & 2MASS   &   6.177 &   0.05 & 16nov05 \\
 06381+1039 & 1  &     16.73 &   0.19 &  11feb04 &  14.33 &   0.17 & 02nov03 &  12.573 &   0.06 & 03nov03 \\
 06382+0939 & 1  &     11.07 &   0.04 &  13feb04 &   8.70 &   0.05 & 13feb04 &   6.591 &   0.05 & 03nov03 \\
 06382+0939 & 2  &     11.11 &   0.04 &  13feb04 &   9.76 &   0.05 & 13feb04 &   9.049 &   0.05 & 03nov03 \\
 06382+0939 & 3  &     14.25 &   0.04 &  13feb04 &  12.88 &   0.06 & 13feb04 &  12.508 &   0.08 & 03nov03 \\
 06382+1017 & 1a &     15.71$^{*}$ &   0.03 &  11feb04 &  12.83$^{*}$ &   0.19 & 11feb04 &   9.031$^{*}$ &   0.07 & 02nov03 \\ 
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&   9.300 &   0.05 & 15nov05 \\
 06382+1017 & 1b &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&  11.371 &   0.05 & 15nov05 \\
 06382+1017 & 2  &  $>$19.93 &   0.03 &  11feb04 &  14.45 &   0.05 & 11feb04 &  11.609 &   0.05 & 02nov03 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&  11.433 &   0.06 & 15nov05 \\
 06382+1017 & 3  &  $>$20.48 &   0.03 &  11feb04 &  15.30 &   0.05 & 11feb04 &  11.747 &   0.06 & 02nov03 \\
 06393+0913 & 1  &     12.01 &   0.03 &  13feb04 &  10.47 &   0.05 & 02nov03 &   9.168 &   0.07 & 04nov03 \\
            &    &    \nodata& \nodata&  \nodata &  10.45 &   0.05 & 13feb04 & \nodata & \nodata& \nodata \\
 06393+0913 & 2  &     14.66 &   0.03 &  13feb04 &  13.17 &   0.06 & 02nov03 &  12.122 &   0.18 & 04nov03 \\
            &    &    \nodata& \nodata&  \nodata &  13.15 &   0.05 & 13feb04 & \nodata & \nodata& \nodata \\

07018-1005(E)& 1 &     12.61 &   0.04 &  2MASS   &  10.80 &   0.03 &  2MASS  &    8.71 &   0.05 & 03nov03 \\
 07018-1005 & 2  &     11.84 &   0.02 &  2MASS   &  10.71 &   0.03 &  2MASS  &   10.05 &   0.05 & 03nov03 \\
 07018-1005 & 3  &     13.08 &   0.03 &  2MASS   &  12.36 &   0.03 &  2MASS  &   11.95 &   0.11 & 03nov03 \\
07018-1005(W)& 4 &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&   11.26 &   0.07 & 03nov03 \\
 07018-1005 & 5  &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&   13.08 &   0.14 & 03nov03 \\
 07018-1005 & 6  &     13.40 &   0.04 &  2MASS   &  12.63 &   0.03 &  2MASS  &   11.60 &   0.08 & 03nov03 \\
 07025-1204 & 1a &     11.80$^{*}$ & \nodata&  2MASS   &  11.14$^{*}$ &   0.05 &  2MASS  &   11.33 &   0.05 & 16nov05 \\
 07025-1204 & 1b &     11.80$^{*}$ & \nodata&  2MASS   &  11.14$^{*}$ &   0.05 &  2MASS  &   11.38 &   0.05 & 16nov05 \\
07025-1204(S)& 2 &     13.53 & \nodata&  2MASS   &  11.60 & \nodata&  2MASS  &    9.67 &   0.08 & 16nov05 \\
 07025-1204 & 3  &     17.10 & \nodata&  2MASS   &  13.74 & \nodata&  2MASS  &   11.28 &   0.06 & 16nov05 \\
07025-1204(N)& 4a&     12.65 & \nodata&  2MASS   &  10.82 & \nodata&  2MASS  &    8.94 &   0.06 & 16nov05 \\
 07025-1204 & 4b &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&   13.45 &   0.05 & 16nov05 \\
 07025-1204 & 5  &     13.94 & \nodata&  2MASS   &  13.06 & \nodata&  2MASS  &   12.53 &   0.09 & 16nov05 \\
 07025-1204 & 6  &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&    9.96 &   0.05 & 16nov05 \\
 07025-1204 & 7  &     14.86 & \nodata&  2MASS   &  13.78 & \nodata&  2MASS  &   13.40 & \nodata& 16nov05 \\
 07025-1204 & 8  &     15.24 & \nodata&  2MASS   &  14.05 & \nodata&  2MASS  &   14.01 & \nodata& 16nov05 \\
 07028-1100 &    &     16.29 &   0.03 & 11feb04  &  13.18 &   0.05 & 11feb04 &    8.30 & \nodata& 17nov04 \\
 07180-2356 &    &     14.36 &   0.09 & 11feb04  &  11.86 &   0.08 & 11feb04 & \nodata & \nodata& \nodata \\
 07334-2320 &    &     16.64 &   0.21 & 12feb04  &  14.37 &   0.22 & 11feb04 & \nodata & \nodata& \nodata \\

08043-3343(N)& 1 &     15.35 &   0.13 & 2MASS    &  12.93 &   0.04 &  2MASS  &     11.38 & 0.06 & 16nov05 \\
 08043-3343 & 2  &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&     13.01 & 0.21 & 16nov05 \\
08043-3343(S)& 3 &     16.00 &   0.17 & 2MASS    &  13.91 &   0.05 &  2MASS  &     11.44 & 0.07 & 16nov05 \\
 13547-3944 & 1  &      7.69 &   0.06 & 19jun04  &   6.78 &   0.06 & 19jun04 &      5.54 & 0.05 & 19jun04 \\
 13547-3944 & 2  &      9.19 &   0.54 & 19jun04  &   9.17 &   0.07 & 19jun04 &      9.14 & 0.07 & 19jun04 \\
 15398-3359 &    &     15.13 &   0.03 & 27may04  & 13.468 &   0.05 & 27may04 &     10.83 & 0.05 & 23may04 \\
 15420-4553 &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&     13.01 & 0.21 & 16nov05 \\

 16235-2416 & 1  &      7.23 &   0.03 & 27may04  &   6.26 &   0.05 & 27may04 &   5.721 &   0.05 & 23may04 \\
16240-2430(E)&   &     11.73 &   0.08 & 26may04  &   7.16 &   0.07 & 26may04 &   3.509 &   0.06 & 23may04 \\
            &    &    \nodata& \nodata&  \nodata &   7.42 &   0.07 & 28jul04 &   3.398 &   0.09 & 26may04 \\
16240-2430(W)&   &     10.54 &   0.04 & 26may04  &   7.82 &   0.06 & 28jul04 &   5.679 &   0.06 & 23may04 \\ 
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata& \nodata &   5.797 &   0.05 & 26may04 \\
16288-2450(E)& 1 &     13.37$^{*}$ &   0.04 & 24may04  &  10.13$^{*}$ &   0.05 & 24may04 &   7.300 &   0.05 & 18jun04 \\ 
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&   7.181 &   0.10 & 23may04 \\
16288-2450(E)& 2 &     13.37$^{*}$ &   0.03 & 24may04  &  10.13$^{*}$ &   0.05 & 24may04 &   9.468 &   0.09 & 18jun04 \\ 
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&   9.772 &   0.05 & 23may04 \\
16288-2450(W)& 1 &      9.68 &   0.03 & 28jul04  &   7.85 &   0.05 & 28jul04 &   6.024 &   0.05 & 01aug04 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&   5.837 &   0.11 & 23may04 \\
16288-2450(W)& 2 &     10.05 &   0.03 & 28jul04  &   8.69 &   0.05 & 28jul04 &   7.760 &   0.05 & 01aug04 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&   7.773 &   0.12 & 23may04 \\
16288-2450(W)& 3 &     14.93 &   0.05 & 28jul04  &  12.86 &   0.06 & 28jul04 &  12.324 &   0.08 & 01aug04 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&  11.874 &   0.05 & 23may04 \\
 16289-4449 &    &      8.64 &   0.07 & 28may04  &   7.21 &   0.08 & 28may04 &   4.982 &   0.06 & 28may04 \\
 16295-4452 &    &     15.38 &   0.12 & 27may04  &  12.35 &   0.08 & 27may04 &   9.320 &   0.05 & 27may04 \\
 16316-1540 &    &      9.58 &   0.04 & 24may04  &   8.28 &   0.05 & 24may04 &   6.316 &   0.08 & 23may04 \\
 16442-0930 &    &     13.05 &   0.07 & 26may04  & \nodata& \nodata&  \nodata&   8.787 &   0.07 & 23may04 \\
            &    &     12.77 &   0.05 &  2MASS   &  10.92 &   0.03 & 2MASS   & \nodata & \nodata& \nodata \\
 16544-1604 &    &     17.24 &   0.05 & 27may04  &  13.97 &   0.07 & 24may04 &  12.149 &   0.12 & 24may04 \\ 
            &    &    \nodata& \nodata&  \nodata &  14.06 &   0.06 & 27may04 & \nodata & \nodata& \nodata \\

 17364-1946 & 1  &     16.61 &   0.12 & 27may04  &  13.61 &   0.09 & 27may04 &   10.25 &   0.16 & 18jun04 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&   10.28 &   0.05 & 27may04 \\
 17369-1945 & 1  &     16.49 &   0.14 & 24may04  &  13.71 &   0.10 & 24may04 &   10.09 &   0.07 & 23may04 \\
 17369-1945 & 2  &     15.63 &   0.08 & 24may04  &  13.65 &   0.05 & 24may04 &   11.05 &   0.08 & 23may04 \\
 17369-1945 & 3  &     17.08 &   0.18 & 24may04  &  15.20 &   0.12 & 24may04 &   13.13 &   0.05 & 23may04 \\
 17369-1945 & 4  &     15.41 &   0.05 & 24may04  &  13.56 &   0.05 & 24may04 &   11.92 &   0.05 & 23may04 \\
 17369-1945 & 5  &     17.35 &   0.18 & 24may04  &  15.16 &   0.08 & 24may04 &   13.83 &   0.05 & 23may04 \\
 17369-1945 & 6  &     16.39 &   0.05 & 24may04  &  13.69 &   0.05 & 24may04 &   11.41 &   0.05 & 23may04 \\
 17441-0433 & 1  &     15.58 &   0.25 & 26may04  &  12.93 &   0.06 & 26may04 &   10.19 &   0.09 & 19jun04 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&   10.83 &   0.05 & 26may04 \\

 18250-0351 &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&      4.32 & 0.12 & 18jun04 \\
 18264-0143 &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&     10.34 & 0.16 & 23may04 \\
18270-0153(W)& 1 &     11.72 &   0.04 & 26may04  &  10.14 &   0.05 & 26may04 &      8.08 & 0.05 & 23may04 \\
 18270-0153 & 2  &  $>$19.24 & \nodata& 26may04  &  16.38 &   0.05 & 26may04 &     12.38 & 0.08 & 23may04 \\
 18270-0153 & 3  &     19.70 & \nodata& 26may04  &  15.41 &   0.05 & 26may04 &     10.66 & 0.06 & 23may04 \\
 18270-0153 & 4  &     18.50 & \nodata& 26may04  &  13.32$^{*}$ &   0.24 & 26may04 &      9.90 & 0.08 & 23may04 \\ 
 18270-0153 & 5  &  $>$19.24 & \nodata& 26may04  &  13.32$^{*}$ &   0.24 & 26may04 &     12.13 & 0.05 & 23may04 \\
18270-0153(E)& 6 &     14.08 &   0.08 & 26may04  &  11.89 &   0.07 & 26may04 &      9.95 & 0.07 & 23may04 \\ 
 18270-0153 & 7  &  $>$19.24 & \nodata& 26may04  &  14.96 &   0.05 & 26may04 &     11.26 & 0.05 & 23may04 \\
 18273+0034 & 3  &     18.27 & \nodata&  2MASS   &  15.62 & \nodata& 2MASS   &     14.22 & 0.05 & 23may04 \\
 18273+0034 & 4  &     16.41 & \nodata&  2MASS   &  14.54 & \nodata& 2MASS   &     12.61 & 0.05 & 23may04 \\
 18274-0212 &    &     15.81 &   0.04 &  26may04 &  11.66 &   0.06 & 26may04 &      6.93 & 0.05 & 19jun04 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&      7.05 & 0.05 & 26may04 \\
 18275+0040 &    &      8.60 &   0.03 &  26may04 &   7.72 &   0.06 & 26may04 &      6.17 & 0.06 & 23may04 \\
 18278-0212 & 1  &     14.98 &   0.04 &  26may04 &  11.24 &   0.05 & 26may04 &      8.16 & 0.05 & 23may04 \\ 
 18278-0212 & 2  &     16.34 &   0.06 &  26may04 &  11.81 &   0.05 & 26may04 &      8.31 & 0.05 & 23may04 \\ 
 18318-0434 & 1  &     12.23 &   0.08 &  28may04 &  10.77 &   0.07 & 28may04 &      9.83 & 0.06 & 28may04 \\  
 18318-0434 & 2  &     13.98 &   0.12 &  28may04 &  12.87 &   0.09 & 28may04 &     12.24 & 0.05 & 28may04 \\  
 18318-0434 & 3  &     13.22 &   0.08 &  28may04 &  12.13 &   0.07 & 28may04 &     11.71 & 0.07 & 28may04 \\  
 18318-0434 & 4  &     13.06 &   0.08 &  28may04 &  11.99 &   0.07 & 28may04 &     11.50 & 0.09 & 28may04 \\  
 18339-0224 & 1  &     12.81 &   0.04 &  27may04 &  12.70 &   0.05 & 27may04 &     12.36 & 0.08 & 27may04 \\
 18339-0224 & 2  &     14.44 &   0.04 &  27may04 &  13.29 &   0.05 & 27may04 &     12.07 & 0.04 & 27may04 \\
 18340-0116 & 1  &     16.85 &   0.04 &  26may04 &  13.20 &   0.06 & 26may04 &     10.48 & 0.05 & 23may04 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&     10.82 & 0.05 & 26may04 \\
 18340-0116 & 2  &  $>$20.70 & \nodata&  26may04 &  15.16 &   0.08 & 26may04 &     11.42 & 0.15 & 23may04 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&     11.86 & 0.18 & 26may04 \\
 18340-0116 & 3  &  $>$20.70 & \nodata&  26may04 &  16.95 &   0.06 & 26may04 &     11.86 & 0.07 & 23may04 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&     12.16 & 0.06 & 26may04 \\
 18341-0113 & 1  &     10.76 &   0.03 &  26may04 &   9.80 &   0.05 & 26may04 &      8.37 & 0.05 & 23may04 \\
 18341-0113 & 2  &     12.83 &   0.23 &  26may04 &  10.86 &   0.21 & 26may04 &      9.84 & 0.07 & 23may04 \\
 18341-0113 & 3  &  $>$18.27 & \nodata&  26may04 &  14.32 &   0.06 & 26may04 &     11.89 & 0.14 & 23may04 \\
 18383+0059 & 1  &     12.01$^{*}$ &   0.04 &  26may04 &   9.80$^{*}$ &   0.05 & 26may04 &      8.03 & 0.05 & 18jun04 \\ 
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&      7.95 & 0.05 & 23may04 \\
 18383+0059 & 2  &     12.01$^{*}$ &   0.04 &  26may04 &   9.80$^{*}$ &   0.05 & 26may04 &      9.64 & 0.07 & 18jun04 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&      9.48 & 0.06 & 23may04 \\
 18383+0059 & 3  &     14.04 &   0.07 &  26may04 &  10.91 &   0.05 & 26may04 &      7.68 & 0.04 & 18jun04 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&      7.54 & 0.05 & 23may04 \\
 18383+0059 & 4  &     14.30 &   0.06 &  26may04 &  12.78 &   0.06 & 26may04 &     11.84 & 0.08 & 18jun04 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&     11.86 & 0.06 & 23may04 \\
 18558+0041 & 3  &     15.75 &   0.04 &  26may04 &  13.21 &   0.05 & 26may04 &     11.51 & 0.12 & 26may04 \\ 
 18558+0041 & 4  &     14.05 &   0.04 &  26may04 &  12.65 &   0.05 & 26may04 &     12.58 & 0.07 & 26may04 \\ 
 18558+0041 & 5  &     16.08 &   0.04 &  26may04 &  13.97 &   0.05 & 26may04 &     13.73 & 0.15 & 26may04 \\ 
 18558+0041 & 6  &     14.99 &   0.04 &  26may04 &  13.36 &   0.10 & 26may04 &     13.53 & 0.05 & 26may04 \\ 
18585-3701(E)& 1 &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&      5.11 & 0.05 & 18jun04 \\
18585-3701(W)& 1 &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&   \nodata &\nodata&\nodata \\

 19247+2238 & 1  &     10.78 &   0.05 &  26may04 &   9.84 &   0.05 & 26may04 &      8.37 & 0.05 & 23may04 \\
 19247+2238 & 2  &     10.64 &   0.04 &  26may04 &  10.07 &   0.05 & 26may04 &      9.07 & 0.05 & 23may04 \\
 19247+2238 & 3  &     11.27$^{*}$ &   0.04 &  26may04 &  10.69$^{*}$ &   0.05 & 26may04 &     10.40 & 0.07 & 23may04 \\ 
 19247+2238 & 4  &     11.27$^{*}$ &   0.03 &  26may04 &  10.69$^{*}$ &   0.05 & 26may04 &     11.50 & 0.06 & 23may04 \\ 
 19247+2238 & 5  &     14.04 &   0.04 &  26may04 &  13.55 &   0.09 & 26may04 &     13.33 & 0.05 & 23may04 \\
 19266+0932 &    &     10.26 &   0.08 &  26may04 &   9.68 &   0.07 & 26may04 &      8.17 & 0.05 & 23may04 \\
 19411+2306 & 1  &     11.65$^{*}$ &   0.06 &  03nov03 &   9.57$^{*}$ &   0.08 & 18jun04 &      7.73 & 0.07 & 04nov03 \\ 
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&      8.09 & 0.06 & 23may04 \\
 19411+2306 & 2  &     11.65$^{*}$ &   0.06 &  03nov03 &   9.57$^{*}$ &   0.08 & 18jun04 &      8.02 & 0.10 & 04nov03 \\ 
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&      8.50 & 0.08 & 23may04 \\
 19411+2306 & 3  &     14.59 &   0.12 &  03nov03 &  12.06 &   0.06 &  \nodata&      9.95 & 0.04 & 04nov03 \\
            &    &     14.31 &   0.12 &  18jun04 & \nodata& \nodata&  \nodata&     10.35 & 0.06 & 23may04 \\
 19411+2306 & 4  &     14.96 &   0.21 &  18jun04 &  14.27 &   0.25 & 18jun04 &     10.88 & 0.07 & 04nov03 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&     11.33 & 0.05 & 23may04 \\
 19411+2306 & 5  &     14.85 &   0.07 &  03nov03 &  12.92 &   0.10 & 18jun04 &     11.06 & 0.15 & 04nov03 \\
            &    &     14.80 &   0.04 &  18jun04 & \nodata& \nodata&  \nodata&     11.50 & 0.04 & 23may04 \\
 19411+2306 & 6  &     14.81 &   0.08 &  03nov03 &  14.14 &   0.24 & 18jun04 &     14.30 & 0.04 & 04nov03 \\
            &    &     14.71 &   0.05 &  18jun04 & \nodata& \nodata&  \nodata&     14.96 & 0.04 & 23may04 \\
 19411+2306 & 7  &     16.55 &   0.10 &  03nov03 &  14.75 &   0.07 & 18jun04 &     13.67 & 0.04 & 04nov03 \\
            &    &     15.95 &   0.04 &  18jun04 & \nodata& \nodata&  \nodata&     13.77 & 0.04 & 23may04 \\
 19411+2306 & 8  &     15.06 &   0.07 &  03nov03 &  14.17 &   0.10 & 18jun04 &     13.28 & 0.04 & 04nov03 \\
            &    &     14.99 &   0.04 &  18jun04 & \nodata& \nodata&  \nodata&     13.80 & 0.04 & 23may04 \\

 20355+6343 &    &     11.94 &   0.04 &  26may04 &  10.40 &   0.05 & 26may04 &      8.40 & 0.11 & 26may04 \\
 20377+5658 &    &     11.10 &   0.03 &  03nov03 &   9.48 &   0.05 & 01nov03 &      7.08 & 0.05 & 02nov03 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&      7.34 & 0.06 & 18jun04 \\
 20453+6746 &    &      8.57 &   0.04 &  28jul04 &   6.47 &   0.05 & 26may04 &      6.68 & 0.05 & 01aug04 \\ 
            &    &    \nodata& \nodata&  \nodata &   6.53 &   0.06 & 28jul04 &      4.55 & 0.05 & 26may04 \\
 20568+5217 &    &      9.63 &   0.04 &  03nov03 &   7.90 &   0.05 & 01nov03 &      4.87 & 0.04 & 02nov03 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&      4.80 & 0.05 & 16nov05 \\
 20582+7724 &    &     10.37 &   0.04 &  28jul04 &   8.94 &   0.06 & 28jul04 &      7.34 & 0.05 & 16nov05 \\

 21004+7811 & 1  &      8.09 &   0.04 & 28jul04  &   6.26 &   0.05 & 28jul04 &      7.16 & 0.04 & 01aug04 \\
 21004+7811 & 2  &     9.920 &   0.03 & 28jul04  &   8.78 &   0.05 & 28jul04 &      9.62 & 0.05 & 01aug04 \\
 21007+4951 & 1  &  $>$17.20 &   0.03 & 03nov03  &  13.15 &   0.10 & 01nov03 &      8.09 & 0.05 & 02nov03 \\
            &    &     15.18 &   0.03 & 19jun04  & \nodata& \nodata&  \nodata&      8.46 & 0.06 & 18jun04 \\
 21007+4951 & 2  &     11.47 &   0.03 & 03nov03  &  10.40 &   0.05 & 01nov03 &      8.52 & 0.04 & 02nov03 \\
            &    &     11.22 &   0.09 & 19jun04  & \nodata& \nodata&  \nodata&      8.63 & 0.05 & 18jun04 \\
21017+6742(E)& 1 &     12.01 &   0.04 & 27may04  &  10.22 &   0.05 & 27may04 &      8.67 & 0.06 & 27may04 \\
21017+6742(W)& 1 &     18.93 &   0.04 & 27may04  &  14.49 &   0.06 & 27may04 &   \nodata &\nodata&\nodata \\
 21025+5221 & 1  &  $>$19.61 &   0.03 & 03nov03  &  13.48 &   0.05 & 01nov03 &      9.14 & 0.05 & 01nov03 \\  
            &    &     19.73 &   0.04 & 18jun04  &  13.62 &   0.08 & 18jun04 &      9.00 & 0.05 & 18jun04 \\ 
 21025+5221 & 2  &     16.30 &   0.04 & 03nov03  &  12.85 &   0.05 & 01nov03 &     10.60 & 0.04 & 01nov03 \\
            &    &     16.02 &   0.06 & 18jun04  &  12.73 &   0.08 & 18jun04 &     10.39 & 0.04 & 18jun04 \\
 21025+5221 & 3  &     17.56 &   0.06 & 03nov03  &  13.65 &   0.05 & 01nov03 &     11.48 & 0.07 & 01nov03 \\
            &    &     17.57 &   0.06 & 18jun04  &  13.79 &   0.08 & 18jun04 &     11.36 & 0.05 & 18jun04 \\
 21025+5221 & 4  &     17.39 &   0.07 & 03nov03  &  13.78 &   0.05 & 01nov03 &     10.72 & 0.07 & 01nov03 \\
            &    &     17.48 &   0.04 & 18jun04  &  13.78 &   0.07 & 18jun04 &     10.71 & 0.04 & 18jun04 \\
 21025+6801 &    &     12.67 &   0.03 & 28may04  &  11.69 &   0.05 & 28may04 &     11.41 & 0.07 & 28may04 \\
 21169+6804 & 1  &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&      8.94 & 0.07 & 01aug04 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&      9.14 & 0.11 & 26may04 \\
 21169+6804 & 2  &     16.20 & \nodata& 26may04  &  14.59 &   0.05 & 26may04 &     14.06 & 0.04 & 01aug04 \\
 21169+6804 & 3  &     16.13 & \nodata& 26may04  &  14.56 &   0.05 & 26may04 &     13.86 & 0.20 & 01aug04 \\
 21352+4307 &    &     14.37 &   0.04 & 03nov03  &  11.75 &   0.05 & 01nov03 &      7.85 & 0.04 & 02nov03 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&      7.75 & 0.04 & 18jun04 \\
 21388+5622 & 1  &     13.94 &   0.05 & 03nov03  &  12.13 &   0.09 & 01nov03 &      9.67 & 0.06 & 03nov03 \\
            &    &    \nodata& \nodata& \nodata  &\nodata & \nodata& \nodata &     10.22 & 0.07 & 16nov05 \\
 21388+5622 & 2a & $\sim$19.04&\nodata& 03nov03  &  14.29 &   0.30 & 01nov03 &     11.00 & 0.21 & 03nov03 \\
            &    &    \nodata& \nodata& \nodata  &\nodata & \nodata& \nodata &     10.72 & 0.07 & 16nov05 \\
 21388+5622 & 2b & $\sim$19.04&\nodata& 03nov03  &  14.29 &   0.30 & 01nov03 &     11.10 & 0.22 & 03nov03 \\
            &    &    \nodata& \nodata& \nodata  &\nodata & \nodata& \nodata &     10.39 & 0.09 & 16nov05 \\
 21388+5622 & 3  &     13.62 &   0.05 & 03nov03  &  12.47 &   0.06 & 01nov03 &     11.05 & 0.10 & 03nov03 \\
            &    &    \nodata& \nodata& \nodata  &\nodata & \nodata& \nodata &     11.00 & 0.06 & 16nov05 \\
 21388+5622 & 4  &     14.40 &   0.09 & 03nov03  &  13.49 &   0.13 & 01nov03 &     12.34 & 0.10 & 03nov03 \\
            &    &    \nodata& \nodata& \nodata  &\nodata & \nodata& \nodata &     12.23 & 0.10 & 16nov05 \\
 21388+5622 & 12 &     12.68 &   0.03 & 03nov03  &  12.07 & \nodata& 01nov03 &     11.61 & 0.11 & 03nov03 \\
            &    &    \nodata& \nodata& \nodata  &\nodata & \nodata& \nodata &     11.23 & 0.05 & 16nov05 \\
 21388+5622 & 13 &     14.62 &   0.06 & 03nov03  &  13.68 & \nodata& 01nov03 &     12.43 & 0.18 & 03nov03 \\
            &    &    \nodata& \nodata& \nodata  & \nodata& \nodata& \nodata &     12.81 & 0.06 & 16nov05 \\
 21391+5802 &    &  $>$19.00 &   0.04 & 04nov03  & \nodata& \nodata&  \nodata&     10.23 & 0.23 & 03nov03 \\
            &    &    \nodata& \nodata& \nodata  & \nodata& \nodata&  \nodata&     10.85 & 0.19 & 19jun04 \\
 21432+4719 & 1a &     12.72 &   0.04 & 04nov03  &  11.57 &   0.09 & 04nov03 &     11.75 &\nodata&04nov03 \\
 21432+4719 & 1b &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&  11.98 & \nodata& 04nov03 \\
 21432+4719 & 1c &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&  12.56 & \nodata& 04nov03 \\
 21445+5712 & 1  &     11.81 &   0.08 &  03nov03 &  10.25 &   0.13 & 01nov03 &   7.69 & 0.11 & 01nov03 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&   7.67 & 0.06 & 27may04 \\
 21454+4718 & 1  &      8.23 &   0.03 &  28may04 &   7.03 &   0.05 & 28may04 &   5.57 & 0.05 & 16nov05 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&   5.74 & 0.07 & 23may04 \\
 21569+5842 & 1  &     12.79 &   0.25 &  04nov03 &  10.25 &   0.07 & 04nov03 &   7.49 & 0.05 & 02nov03 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&   7.52 & 0.05 & 18jun04 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&   7.52 & 0.04 & 19jun04 \\
 22051+5848 & 1  &     13.02 &   0.03 &  03nov03 &  11.23 &   0.20 & 04nov03 &   9.19 & 0.04 & 02nov03 \\
 22176+6303 & 1  &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&   1.67 & 0.06 & 16nov05 \\
 22176+6303 & 2a &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&   4.58 & 0.05 & 16nov05 \\
 22176+6303 & 2b &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&   6.34 & 0.06 & 16nov05 \\

 22266+6845 & 1  &     12.05$^{*}$ &   0.03 & 26may04  &  10.49$^{*}$ &   0.05 & 26may04 &   8.36 & 0.05 & 16nov05 \\ 
            &    &     11.68 &   0.04 & 28jul04  & \nodata& \nodata&  \nodata&   8.42 & 0.08 & 26may04 \\
 22266+6845 & 2  &     20.19 & \nodata& 26may04  &  15.02 &   0.06 & 26may04 &  10.39 & 0.05 & 16nov05 \\
            &    &     16.38 &   0.04 & 28jul04  & \nodata& \nodata&  \nodata&  10.72 & 0.08 & 26may04 \\
 22266+6845 & 3  &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&  10.50 & 0.05 & 16nov05 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&  10.18 & 0.09 & 26may04 \\
22272+6358E & 1  &     10.58 &   0.04 & 28may04  &   8.18 &   0.05 & 28may04 &   5.89 & 0.04 & 28may04 \\  
22272+6358E & 2  &     14.45 &   0.04 & 28may04  &  13.03 &   0.05 & 28may04 &  10.99 & 0.06 & 28may04 \\  
22272+6358W &    &     16.37 &   0.05 & 28may04  &  13.70 &   0.05 & 28may04 &  11.17 & 0.06 & 28may04 \\  
F22324+4024 &    &     10.68 &   0.15 & 29dec04  &   9.46 &   0.10 & 29dec04 &   6.17 & 0.05 & 23may04 \\
 22376+7455 & 1a &     15.87 &   0.18 & 28jul04  &  13.34 &   0.14 & 28jul04 &   9.55 & 0.05 & 01aug04 \\ 
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&   9.69 & 0.07 & 16nov05 \\
 22376+7455 & 1b &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&  12.10 & 0.06 & 16nov05 \\
 22376+7455 & 2  &     13.72 &   0.05 & 28jul04  &  12.89 &   0.07 & 28jul04 &  11.77 & 0.08 & 01aug04 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&  11.70 & 0.08 & 16nov05 \\
 22376+7455 & 3  &     13.78 &   0.05 & 28jul04  &  12.89 &   0.07 & 28jul04 &  12.29 & 0.13 & 01aug04 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&  12.06 & 0.09 & 16nov05 \\
 22376+7455 & 4  &     11.27 &   0.06 & 28jul04  &  10.99 &   0.07 & 28jul04 &  11.30 & 0.08 & 01aug04 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&  10.93 & 0.07 & 16nov05 \\
 22376+7455 & 5  &     13.47 &   0.07 & 28jul04  &  13.05 &   0.05 & 28jul04 &  12.16 & 0.15 & 01aug04 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&  11.75 & 0.11 & 16nov05 \\
 22376+7455 & 6  &    17.893 &   0.03 & 28jul04  &  15.09 &   0.05 & 28jul04 &  13.00 & 0.16 & 01aug04 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&  13.20 & 0.07 & 16nov05 \\
 22376+7455 & 7  & $>$21.369 &   0.03 & 28jul04  &  13.74 &   0.19 & 28jul04 &  12.86 & 0.28 & 01aug04 \\
            &    &    \nodata& \nodata&  \nodata & \nodata& \nodata&  \nodata&  12.93 & 0.35 & 16nov05 \\
 22451+6154 & 1  &     16.72 &   0.06 & 26may04  &  11.96 &   0.05 & 26may04 &   8.11 & 0.05 & 26may04 \\
 22451+6154 & 2  &     12.35 &   0.04 & 26may04  &  10.74 &   0.05 & 26may04 &   9.70 & 0.05 & 26may04 \\
 22451+6154 & 3  &     16.37 &   0.04 & 26may04  &  14.15 &   0.05 & 26may04 &  12.44 & 0.05 & 26may04 \\
 22451+6154 & 5  &     16.50 &   0.05 & 26may04  &  14.29 &   0.05 & 26may04 &  12.23 & 0.05 & 26may04 \\
 22517+6215 & 1  &     15.86 &   0.03 & 28may04  &  13.30 &   0.05 & 28may04 &  11.38 & 0.04 & 28may04 \\
 22517+6215 & 2  &  $>$19.71 &   0.03 & 28may04  &  17.62 &   0.05 & 28may04 &  11.80 & 0.06 & 28may04 \\
 22517+6215 & 3  &  $>$19.71 &   0.03 & 28may04  &  17.73 &   0.05 & 28may04 &  12.48 & 0.09 & 28may04 \\
 22517+6215 & 4  &  $>$19.71 &   0.03 & 28may04  &  15.08 &   0.05 & 28may04 &  11.99 & 0.09 & 28may04 \\
 22517+6215 & 5  &     13.53 &   0.04 & 28may04  &  12.99 &   0.05 & 28may04 &  12.79 & 0.06 & 28may04 \\

23037+6213(E)& 1 &    \nodata&  \nodata&  \nodata & \nodata & \nodata&  \nodata &  \nodata & \nodata& \nodata \\
 23037+6213 & 2  &    \nodata&  \nodata&  \nodata & \nodata & \nodata&  \nodata &  \nodata & \nodata& \nodata \\
 23037+6213 & 3  &    \nodata&  \nodata&  \nodata & \nodata & \nodata&  \nodata &  \nodata & \nodata& \nodata \\
23037+6213(W)& 4 &    \nodata&  \nodata&  \nodata & \nodata & \nodata&  \nodata &  \nodata & \nodata& \nodata \\
F23591+4748 & 1  &    11.65 & 0.04  & 03nov03  &  10.42 & 0.05 &  02nov03 &    9.26 & 0.04 & 03nov03 \\
F23591+4748 & 2  &    13.79 & 0.04  & 03nov03  &  12.10 & 0.05 &  02nov03 &   10.20 & 0.04 & 03nov03 \\
F23591+4748 & 3  &    12.43 & 0.03  & 03nov03  &  12.11 & 0.05 &  02nov03 &   12.30 & 0.07 & 03nov03 \\

\enddata

\tablenotetext{a}{The identifier of the L$'$ source in the finder chart}
\tablenotetext{b}{The photometric uncertaintly in this filter, as described in section 3.5}
\tablecomments{$^{*}$: Photometry includes flux from this source and an adjacent source, which were not resolved in this wavelength}

\end{deluxetable}

\clearpage

\clearpage
%% Last edited: Aug 2, 2007
\begin{deluxetable}{lcccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Binary Properties}
\tablewidth{0pt}
\tablecolumns{7}
\tablehead{
 \colhead{IRAS} &\colhead{$\#$\tablenotemark{a}}  & \colhead{d~(pc)} &\colhead{$\Delta$L$'$\tablenotemark{b}} & \colhead{r (\arcsec)\tablenotemark{c}} & \colhead{PA\tablenotemark{d}} & \colhead{Discoverer} 
}

\startdata

%  IRAS        num     dist       dL       r      PA         Discoverer
 03220+3035   &    &   290  &    1.30 &  1.37  & 200.3    &  Hodapp (1994) \\  %% RNO 13, observed by Hodapp 1994, verified PA  Aug 7, 2007
 F03258+3105  &    &   220  &    0.05 &  0.99  &  91.5    &  new \\  %% HH7-11 SVS13, observed by Hodapp 1994, verified PA  Aug 7, 2007
 03260+3111   & 1  &   290  &    0.81 &  0.55  &  81.7    &  new \\  %% verified PA  Aug 7, 2007
 03260+3111   & 1  &   290  &    3.29 &  3.77  &  49.2    &  Haisch et al. (2004)\\ %% verified PA  Aug 7, 2007
 03331+6256   & 1  &  1560  &    0.05 &  2.34  & 212.4    &  new \\                 %% verified PA  Aug 7, 2007
 04073+3800   & 1  &   350  &    5.18 & 12.94  &  28.6    &  Weintraub (1992)\\       %% verified PA  Aug 7, 2007
 04108+2803   & 2  &   140  &    0.44 & 21.64  &  64.5    &  Myers et al. (1987)\\    %% verified PA  Aug 7, 2007
 04113+2758   & 1  &   140  &    0.60 &  3.97  & 154.3    &  Kenyon et al. (1990) \\  %% verified PA  Aug 7, 2007
 04169+2702   & 1  &   140  &    1.63 &  0.18  & 106.6    &  new \\  %% verified PA  Aug 7, 2007
 04189+2650   & 1  &   140  &    2.99 &  0.31  & 128.9    &  new \\  %% verified PA  Aug 7, 2007
 04189+2650   & 2  &   140  &    2.84 & 19.75  & 275.7    &  Mundt et al. (1984) \\    %% verified PA  Aug 7, 2007
 04191+1523   &    &   140  &    3.27 &  5.97  & 305.2    &  Duch\^{e}ne et al. (2004)\\  %% observed by Hodapp 1994, verified PA  Aug 7, 2007
 04223+3700   &    &   350  &    3.56 &  1.10  &  85.6    &  new \\                       %% verified PA  Aug 7, 2007
 04239+2436   &    &   140  &    1.47 &  0.30  & 282.7    &  Reipurth et al. (2000)\\     %% verified PA  Aug 7, 2007
 04288+2417   &    &   140  &    3.50 &  2.30  & 171.4    &  Cohen \& Kuhi (1979) \\        %% verified PA  Aug 7, 2007
 04325+2402   &    &   140  &    2.63 &  8.03  & 351.4    &  Hartmann et al. (1999) \\      %% L1535, observed by Hodapp 1994, verified PA  Aug 7, 2007
%  IRAS        num     dist       dL       r      PA         Discoverer
 05155+0707   & 1  &   460  &    2.78 &  6.58  &  73.4    &  Osterloh et al. (1997)\\  %% verified PA  Aug 7, 2007
 05283$-$0412 & 1  &   470  &    0.47 &  4.54  & 308.8    &  new \\  %% verified PA  Aug 7, 2007
05289$-$0430 E&    &   470  &    2.64 &  0.29  & 346.2    &  new \\  %% verified PA  Aug 7, 2007
 05302$-$0537 &    &   470  &    0.16 &  0.65  &  27.4    &  new \\  %% Ori A-west, observed by Hodapp 1994, verified PA  Aug 7, 2007
 05327$-$0457 & 1  &   450  &    1.23 &  0.14  &  80.3    &  new \\  %% verified PA  Aug 7, 2007
 05327$-$0457 & 2  &   450  &    0.49 &  2.25  & 237.1    &  new \\  %% verified PA  Aug 7, 2007
 05327$-$0457 & 6  &   450  &    0.50 &  3.63  & 184.7    &  new \\  %% verified PA  Aug 7, 2007
 05327$-$0457 & 5  &   450  &    0.31 &  2.77  & 335.4    &  new \\  %% verified PA  Aug 7, 2007
 05340$-$0603 & 2  &   470  &    0.78 &  0.24  & 357.3    &  new \\  %% verified PA  Aug 7, 2007
 05375$-$0040 & 1  &   470  &    1.68 &  6.40  & 279.0    &  new \\  %% verified PA  Aug 7, 2007
 05379$-$0758 & 1  &   480  &    4.11 &  0.52  &   0.7    &  new \\  %% Morgan 54, observed by Hodapp 1994, verified PA  Aug 7, 2007
 05384$-$0807 & 1  &   480  &    1.81 &  0.37  & 141.5    &  new \\  %% L1641-south4, observed by Hodapp 1994, verified PA  Aug 7, 2007
 05384$-$0807 & 3  &   480  &    1.89 &  0.18  & 355.3    &  new \\  %% verified PA  Aug 7, 2007
 05384$-$0807 & 4  &   480  &    0.78 &  0.08  & 327.5    &  new \\  %% verified PA  Aug 7, 2007
 05384$-$0807 & 6  &   480  &    0.73 &  0.16  & 314.4    &  new \\  %% verified PA  Aug 7, 2007, may need to throw out as not embedded
 05391$-$0841 & 1  &   480  &    3.76 &  0.72  & 311.7    &  new \\  %% Morgan 9, observed by Hodapp 1994, verified PA  Aug 7, 2007
 05391$-$0841 & 2  &   480  &    3.28 &  5.38  & 164.3    &  Chen \& Tokunaga (1994)\\  %% verified PA  Aug 7, 2007
              &    &        &    0.45 &  9.49  & 333.8    &  Chen \& Tokunaga (1994)\\  %% verified PA  Aug 7, 2007
 05404$-$0948 &    &   480  &    2.49 &  3.59  & 204.9    &  new \\  %% verified PA  Aug 7, 2007
 05404$-$0948 &    &   480  &    2.36 &  0.16  & 135.3    &  new \\  %% verified PA  Aug 7, 2007
 05417+0907   &    &   465  &    0.86 &  1.21  & 209.7    &  new \\  %% L1594, observed by Hodapp 1994, verified PA  Aug 7, 2007
 05427$-$0116 &    &   470  &    1.32 &  0.81  & 351.6    &  new \\  %% verified PA  Aug 7, 2007
 05548$-$0935 & 2  &   470  &    0.87 &  4.22  &  22.9    &  new \\  %% verified PA  Aug 7, 2007
 05548$-$0935 & 2  &   470  &    0.37 & 10.55  & 222.5    &  new \\  %% verified PA  Aug 7, 2007
 05555$-$1405 & 1  &   470  &    0.08 &  5.80  & 177.6    &  new \\  %% verified PA  Aug 7, 2007
 05555$-$1405 & 1  &   470  &    1.55 &  0.21  & 115.2    &  new \\  %% verified PA  Aug 7, 2007
 05564$-$1329 &    &   470  &    0.68 &  4.48  & 252.0    &  new \\  %% verified PA  Aug 7, 2007
 05598$-$0906 & 1  &   470  &    4.23 &   0.93 &  98.8    &  new \\  %% verified PA  Aug 7, 2007
 05598$-$0906 & 5  &   470  &    0.90 &   0.44 & 177.8    &  new \\  %% verified PA  Aug 7, 2007
 05598$-$0906 & 7  &   470  &    3.45 &   0.85 &  15.3    &  new \\  %% verified PA  Aug 7, 2007
%  IRAS        num     dist       dL       r      PA         Discoverer
 06249$-$0953 &    &   830  &     0.33 &  2.30  & 262.6   &  new \\  %% verified PA  Aug 7, 2007
  06297+1021 E&    &   830  &     4.94 &  5.50  & 341.8   &  new \\  %% verified PA  Aug 7, 2007
   06382+1017 & 1  &   800  &     2.46 &  1.82  & 336.6   &  Pich\'{e} et al. (1995)\\ %% verified PA  Aug 7, 2007
   06382+1017 & 1  &   800  &     1.85 &  0.21  &  16.1   &  new \\  %% verified PA  Aug 7, 2007
 07025$-$1204 & 2  &  1150  &     0.43 &  0.34  & 330.4   &  new \\  %% verified PA  Aug 7, 2007
 07025$-$1204 & 2  &  1150  &     1.56 &  2.37  & 142.7   &  new \\  %% verified PA  Aug 7, 2007
 07025$-$1204 & 4  &  1150  &     3.58 &  1.49  & 356.6   &  new \\  %% verified PA  Aug 7, 2007
 07025$-$1204 & 4  &  1150  &     4.45 &  0.62  & 355.8   &  new \\  %% verified PA  Aug 7, 2007
 07028$-$1100 & 1  &  1150  &     3.94 &  2.37  &  48.1   &  new \\  %% verified PA  Aug 7, 2007
16288$-$2450 E&    &   160  &     2.85 &  0.62  & 199.8   &  new \\  %% rho Oph south, observed by Hodapp 1994, verified PA  Aug 7, 2007
16288$-$2450 W&    &   160  &     1.95 &  2.98  & 241.0   &  Hodapp (1994)\\  %% verified PA  Aug 7, 2007
16288$-$2450 W&    &   160  &     5.88 & 14.72  & 127.4   &  new \\  %% verified PA  Aug 7, 2007
 17369$-$1945 & 1  &   160  &     0.96 &  1.50  &  78.4   &  new \\  %% verified PA  Aug 7, 2007
 17369$-$1945 & 1  &   160  &     2.68 &  1.59  &  30.5   &  new \\  %% verified PA  Aug 7, 2007
 17369$-$1945 & 1  &   160  &     1.83 &  3.48  & 356.6   &  new \\  %% verified PA  Aug 7, 2007
%  IRAS        num     dist       dL       r      PA         Discoverer
18270$-$0153  & 1  &  none  &     4.21 &  5.68  &  63.7   &  new \\  %% verified PA  Aug 7, 2007
18270$-$0153  & 4  &  none  &     2.19 &  1.48  &  70.6   &  new \\  %% verified PA  Aug 7, 2007
18270$-$0153  & 6  &  none  &     1.25 &  1.93  & 313.8   &  new \\  %% verified PA  Aug 7, 2007
  18273+0034  & 2  &   310  &     2.51 &  9.53  & 302.8   &  new \\  %% verified PA  Aug 7, 2007
18278$-$0212  & 1  &   600  &     0.15 &  4.47  & 328.0   &  new \\  %% verified PA  Aug 7, 2007
18340$-$0116  & 1  &  none  &     1.47 &  2.83  &  32.3   &  new \\  %% verified PA  Aug 7, 2007
18340$-$0116  & 1  &  none  &     1.43 &  7.90  &  36.8   &  new \\  %% verified PA  Aug 7, 2007
  18383+0059  & 3  &  none  &     0.39 &  2.15  & 280.8   &  new \\  %% verified PA  Aug 7, 2007
  18383+0059  & 1  &  none  &     1.85 &  0.18  & 141.3   &  new \\  %% verified PA  Aug 7, 2007
 19247+2238   & 1  &  none  &     0.69 &  1.57  & 143.7   &  new \\  %% verified PA  Aug 7, 2007
 19247+2238   & 3  &  none  &     0.97 &  0.24  &   6.3   &  new \\  %% verified PA  Aug 7, 2007
 21004+7811   &    &   300  &     2.52 &  2.47  & 235.3   &  new \\  %% verified PA  Aug 7, 2007
 21025+5221   & 1  &  none  &     1.41 &  4.72  &  35.7   &  new \\  %% verified PA  Aug 7, 2007
 21025+5221   & 3  &  none  &     0.50 &  3.47  & 324.3   &  new \\  %% verified PA  Aug 7, 2007
 21169+6804   & 1  &   450  &     4.10 &  8.97  &  92.0   &  Yun \& Clemens (1994)\\  %% verified PA  Aug 7, 2007
 21169+6804   & 3  &   450  &     0.32 &  1.01  &  68.5   &  new \\  %% verified PA  Aug 7, 2007
 21388+5622   & 2  &   750  &     0.63 &  0.71  & 133.2   &  new \\  %% verified PA  Aug 7, 2007
 21388+5622   & 3  &   750  &     1.34 &  2.49  &  47.6   &  new \\  %% verified PA  Aug 7, 2007
 21432+4719   & 1  &   900  &     0.04 &  0.66  & 119.5   &  new \\  %% verified PA  Aug 7, 2007
 21432+4719   & 1  &   900  &     1.17 &  1.52  &  13.3   &  new \\  %% verified PA  Aug 7, 2007
%  IRAS        num     dist       dL       r      PA         Discoverer
 22266+6845   & 1  &   200  &     2.18 &  6.95  & 292.2   &  new \\   %% observed by Hodapp 1994, verified PA  Aug 7, 2007
 22266+6845   & 1  &   200  &     2.16 &  0.62  &  10.0   &  new \\   %% verified PA  Aug 7, 2007
22272+6358E   & 1  &   950  &     5.08 &  6.19  & 330.2   &  new \\   %% observed by Hodapp 1994, verified PA  Aug 7, 2007
 22376+7455   & 1  &   330  &     2.22 &  0.54  & 176.3   &  new \\   %% verified PA  Aug 7, 2007
 22376+7455   & 2  &   330  &     0.49 &  0.49  & 340.0   &  new \\   %% verified PA  Aug 7, 2007
 22376+7455   & 6  &   330  &     0.16 &  1.24  & 142.6   &  new \\   %% verified PA  Aug 7, 2007
 23037+6213   & 3  &   700  &     1.87 &  4.83  &  75.5   &  new \\   %% observed by Hodapp 1994, verified PA  Aug 7, 2007
 23591+4748   &    &   800  &     0.93 &  0.98  &  96.7   &  new \\   %% verified PA  Aug 7, 2007

\enddata

\tablenotetext{a}{The number of the primary star in the finder charts if there is more than one primary object per IRAS source.}
\tablenotetext{b}{The L$'$ magnitude difference between the primary and secondary stars.}
\tablenotetext{c}{The angular separation from the primary to the secondary star.}
\tablenotetext{d}{The position angle of the secondary star.}

\end{deluxetable}

   % Note: add outer separation limits to table
\clearpage

\clearpage
%% \documentclass[12pt,preprint]{aastex}
%% \usepackage{setspace}
%% \doublespacing
%% \begin{document}

\begin{deluxetable}{lcccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Binary Detection Limits}
\tablewidth{0pt}
\tablecolumns{7}
\tablehead{
\colhead{} & \colhead{} & \colhead{} & \multicolumn{4}{c}{Inner Detection Limits (\arcsec)\tablenotemark{a}}  & \multicolumn{4}{c}{Outer Detection Limits (\arcsec)\tablenotemark{b}} \\
\colhead{IRAS} & \colhead{$\#$\tablenotemark{c}} &\colhead{d~(pc)} & 
\colhead{$\Delta$L$'=1$} & \colhead{$\Delta$L$'=2$} & \colhead{$\Delta$L$'=3$} & \colhead{$\Delta$L$'=4$} & \colhead{$\Delta$L$'=1$} & \colhead{$\Delta$L$'=2$} & \colhead{$\Delta$L$'=3$} & \colhead{$\Delta$L$'=4$} 
}

\startdata

%  IRAS       num    dist       1      2      3      4       1       2       3       4
00465+5028  &    &   800  &   0.25 & 0.30 & 0.72 & 999. &  6.25 &  6.25 &  6.25 &  6.25   \\
01166+6635  &    &   249  &   0.26 & 0.26 & 0.41 & 0.70 & 10.53 &  6.75 &  5.35 &  5.05   \\
02086+7600  &    &   180  &   0.39 & 999. & 999. & 999. & 27.78 & 20.19 & 16.01 & 15.13   \\
03220+3035  &    &   290  &   0.28 & 0.30 & 0.42 & 0.72 & 17.24 & 17.24 & 17.24 & 17.24   \\  
03225+3034  &    &   290  &   0.27 & 999. & 999. & 999. & 17.24 & 17.24 & 17.24 & 17.24   \\
F03258+3105 &    &   220  &   0.27 & 0.27 & 0.27 & 999. & 22.73 & 22.73 & 22.73 & 20.53   \\
03260+3111  & 1  &   290  &   0.30 & 0.33 & 0.72 & 0.96 & 17.24 & 17.24 & 17.24 & 17.24   \\
03260+3111  & 10 &   290  &   0.27 & 0.48 & 0.66 & 0.84 & 17.24 & 17.24 & 17.24 & 17.24   \\
03271+3013  &    &   290  &   0.30 & 999. & 999. & 999. & 17.24 & 17.24 & 17.24 & 17.24   \\
03301+3111  &    &   350  &   0.36 & 0.60 & 0.84 & 1.08 & 14.29 & 14.29 & 14.29 & 14.29   \\
03301+3057  &    &   350  &   0.50 & 0.50 & 999. & 999. & 14.29 & 14.29 & 14.29 & 14.29   \\
03331+6256  & 1  &  1560  &   0.27 & 0.37 & 0.70 & 999. &  3.21 &  3.21 &  3.21 &  3.21   \\
03445+3242  &    &   280  &   0.29 & 0.29 & 0.36 & 0.72 & 17.86 & 17.86 & 17.86 & 17.86   \\
03507+3801  &    &   350  &   0.25 & 0.25 & 0.42 & 0.66 & 14.29 & 14.29 & 14.29 & 14.29   \\
04016+2610  & 1  &   140  &   0.25 & 0.36 & 0.54 & 0.78 & 25.00 & 25.00 & 25.00 & 25.00   \\
04067+3954  & 1  &   350  &   0.36 & 1.08 & 999. & 999. & 14.29 & 14.29 & 14.29 & 14.29   \\
04073+3800  & 1  &   350  &   0.27 & 0.30 & 0.36 & 0.60 & 14.29 & 14.29 & 14.29 & 14.29   \\
04108+2803  & 1  &   140  &   0.27 & 0.27 & 0.90 & 0.90 & 25.00 & 25.00 & 25.00 & 22.71   \\
04108+2803  & 2  &   140  &   0.27 & 0.27 & 0.90 & 0.90 & 25.00 & 25.00 & 25.00 & 22.71   \\
04113+2758  & 1  &   140  &   0.24 & 0.24 & 0.30 & 0.42 & 25.00 & 25.00 & 25.00 & 25.00   \\
04169+2702  & 1  &   140  &   0.26 & 0.36 & 0.48 & 0.72 & 25.00 & 25.00 & 25.00 & 25.00   \\
04181+2655  & 1  &   140  &   0.27 & 0.36 & 0.60 & 0.96 & 25.00 & 25.00 & 25.00 & 25.00   \\
04181+2655  & 2  &   140  &   0.27 & 0.27 & 0.42 & 1.08 & 25.00 & 25.00 & 25.00 & 25.00   \\
04181+2655  & 3  &   140  &   0.30 & 0.48 & 0.60 & 1.08 & 25.00 & 25.00 & 25.00 & 25.00   \\
04189+2650  & 1  &   140  &   0.21 & 0.24 & 0.42 & 999. & 25.00 & 25.00 & 25.00 & 20.54   \\
04189+2650  & 2  &   140  &   0.20 & 0.24 & 0.55 & 0.67 & 25.00 & 25.00 & 25.00 & 25.00   \\
04191+1523  &    &   140  &   0.27 & 0.48 & 0.72 & 1.20 & 25.00 & 25.00 & 25.00 & 20.54   \\
04223+3700  &    &   350  &   0.26 & 0.26 & 0.42 & 0.72 & 14.29 & 14.29 & 14.29 & 14.29   \\
04239+2436  &    &   140  &   0.32 & 0.60 & 0.72 & 1.08 & 25.00 & 25.00 & 25.00 & 25.00   \\
04240+2559  & 1  &   140  &   0.09 & 0.09 & 0.21 & 0.34 & 25.00 & 25.00 & 25.00 & 25.00   \\
04248+2612  & 1  &   140  &   0.24 & 0.36 & 0.48 & 999. & 25.00 & 25.00 & 25.00 & 25.00   \\
04275+3531  &    &   350  &   0.25 & 999. & 999. & 999. & 14.29 & 14.29 & 14.29 & 14.29   \\
04287+1801 E&    &   140  &   0.60 & 0.96 & 1.02 & 1.38 & 25.00 & 25.00 & 25.00 & 25.00   \\
04288+2417  &    &   140  &   0.31 & 0.32 & 0.75 & 1.17 & 25.00 & 25.00 & 25.00 & 25.00   \\
04292+2422  & 1  &   140  &   0.26 & 0.30 & 0.24 & 0.42 & 25.00 & 25.00 & 25.00 & 25.00   \\
04292+2422  & 2  &   140  &   0.26 & 0.26 & 0.36 & 0.60 & 25.00 & 25.00 & 25.00 & 25.00   \\
04295+2251  &    &   140  &   0.27 & 0.30 & 0.42 & 0.96 & 25.00 & 25.00 & 25.00 & 24.35   \\
04315+3617  &    &   350  &   0.27 & 0.30 & 0.36 & 0.60 & 14.29 & 14.29 & 14.29 & 14.29   \\
04325+2402  &    &   140  &   0.36 & 999. & 999. & 999. & 25.00 & 25.00 & 25.00 & 20.54   \\
04327+5432  &    &   170  &   0.28 & 0.36 & 0.54 & 999. & 20.59 & 20.59 & 18.70 & 16.35   \\
04365+2535  &    &   140  &   0.45 & 0.48 & 0.78 & 1.44 & 25.00 & 25.00 & 25.00 & 25.00   \\
04369+2539  &    &   140  &   0.24 & 0.36 & 0.42 & 0.66 & 25.00 & 25.00 & 25.00 & 25.00   \\
04381+2540  &    &   140  &   0.61 & 999. & 999. & 999. & 25.00 & 25.00 & 25.00 & 22.71   \\
04530+5126  &    &   170  &   0.08 & 0.08 & 0.15 & 0.25 & 25.00 & 25.00 & 25.00 & 25.00   \\
04591$-$0856&    &   210  &   0.24 & 0.36 & 0.54 & 0.96 & 23.81 & 23.81 & 23.81 & 22.71   \\
 05155+0707   & 1  &   460  &   0.27 & 0.48 & 1.08 & 999. & 10.87 & 10.87 & 10.87 & 10.79  \\
 05283$-$0412 & 1  &   470  &   0.24 & 0.24 & 999. & 999. & 10.64 & 10.64 & 10.43 & 10.08  \\
 05286+1203   &    &   470  &   0.30 & 0.60 & 999. & 999. & 10.64 & 10.64 & 10.43 & 10.08  \\
05289$-$0430 E&    &   470  &   0.11 & 0.11 & 0.24 & 0.38 & 10.64 & 10.64 & 10.64 & 10.64  \\
05289$-$0430 W&    &   470  &   0.11 & 0.11 & 0.26 & 0.38 & 10.64 & 10.64 & 10.64 & 10.64  \\
 05302$-$0537 &    &   470  &   0.26 & 0.26 & 0.42 & 0.90 & 10.64 & 10.64 & 10.64 & 10.64  \\
 05311$-$0631 &    &   470  &   0.24 & 0.24 & 0.24 & 0.36 & 10.64 & 10.64 & 10.64 & 10.64  \\
 05320$-$0300 & 1  &   470  &   0.20 & 0.36 & 0.36 & 0.66 & 10.64 & 10.64 & 10.64 & 10.64  \\
 05320$-$0300 & 2  &   470  &   0.20 & 999. & 999. & 999. & 10.64 & 10.64 & 10.64 & 10.64  \\
 05320$-$0300 & 3  &   470  &   0.20 & 0.20 & 999. & 999. & 10.64 & 10.64 & 10.64 & 10.64  \\
05327$-$0457 E&    &   450  &   0.26 & 0.30 & 0.48 & 0.72 & 11.11 & 11.11 & 11.11 & 11.11  \\
 05327$-$0457 & 1  &   450  &   0.11 & 0.17 & 0.30 & 0.43 & 11.11 & 11.11 & 11.11 & 11.11  \\
 05327$-$0457 & 2  &   450  &   0.11 & 999. & 999. & 999. & 11.11 & 11.11 & 11.11 & 11.11  \\
 05327$-$0457 & 6  &   450  &   0.26 & 999. & 999. & 999. & 11.11 & 11.11 & 11.11 & 11.11  \\
 05327$-$0457 & 5  &   450  &   0.11 & 0.11 & 0.21 & 999. & 11.11 & 11.11 & 11.11 & 11.11  \\
 05340$-$0603 & 1  &   470  &   0.28 & 0.28 & 0.43 & 999. & 10.64 & 10.64 & 10.64 & 10.43  \\  
 05340$-$0603 & 2  &   470  &   0.26 & 0.75 & 999. & 999. & 10.64 & 10.64 & 10.64 & 10.43  \\
 05357$-$0650 & 1  &   470  &   0.10 & 0.10 & 0.17 & 0.30 & 10.64 & 10.64 & 10.64 & 10.64  \\
 05375$-$0040 & 1  &   470  &   0.10 & 0.09 & 0.13 & 0.30 & 10.64 & 10.64 & 10.64 & 10.64  \\
 05375$-$0040 & 3  &   470  &   0.09 & 0.13 & 0.29 & 999. & 10.64 & 10.64 & 10.64 & 10.64  \\
 05378$-$0750 & 1  &   480  &   0.27 & 0.30 & 0.78 & 999. & 10.42 & 10.42 & 10.42 & 10.42  \\
 05378$-$0750 & 2  &   480  &   0.24 & 0.24 & 0.30 & 0.60 & 10.42 & 10.42 & 10.42 & 10.42  \\
 05379$-$0758 & 1  &   480  &   0.24 & 0.24 & 0.54 & 0.72 & 10.42 & 10.42 & 10.42 & 10.42  \\
 05379$-$0758 & 2  &   480  &   0.24 & 0.24 & 999. & 999. & 10.42 & 10.42 & 10.42 & 10.42  \\
 05379$-$0758 & 3  &   480  &   0.24 & 0.24 & 0.60 & 999. & 10.42 & 10.42 & 10.42 & 10.42  \\
 05384$-$0807 & 1  &   480  &   0.11 & 0.11 & 0.17 & 0.30 & 10.42 & 10.42 & 10.42 & 10.42  \\
 05384$-$0807 & 3  &   480  &   0.30 & 0.30 & 0.48 & 0.72 & 10.42 & 10.42 & 10.42 & 10.42  \\
 05384$-$0807 & 4  &   480  &   0.11 & 0.17 & 999. & 999. & 10.42 & 10.42 & 10.42 & 10.42  \\
 05384$-$0807 & 5  &   480  &   0.11 & 0.17 & 999. & 999. & 10.42 & 10.42 & 10.42 & 10.42  \\
 05384$-$0807 & 6  &   480  &   0.09 & 0.13 & 0.21 & 0.38 & 10.42 & 10.42 & 10.42 & 10.42  \\ 
 05391$-$0841 & 1  &   480  &   0.23 & 0.23 & 0.54 & 1.08 & 10.42 & 10.42 & 10.42 & 10.42  \\
 05391$-$0841 & 2  &   480  &   0.23 & 0.23 & 0.36 & 0.90 & 10.42 & 10.42 & 10.42 & 10.42  \\
 05403$-$0818 &    &   480  &   0.24 & 0.24 & 0.24 & 0.84 & 10.42 & 10.42 & 10.42 & 10.42  \\
 05404$-$0948 &    &   480  &   0.10 & 0.10 & 0.10 & 0.34 & 10.42 & 10.42 & 10.42 & 10.42  \\
 05405$-$0117 &    &   430  &   0.41 & 0.60 & 1.02 & 999. & 11.63 & 11.63 & 11.63 & 11.63  \\
 05417+0907   &    &   465  &   0.27 & 0.30 & 0.36 & 999. & 10.75 & 10.75 & 10.75 & 10.75  \\
 05427$-$0116 &    &   470  &   0.23 & 0.23 & 0.36 & 0.90 & 10.64 & 10.64 & 10.64 & 10.64  \\
 05510$-$1018 & 1  &   470  &   0.25 & 0.25 & 999. & 999. & 10.64 & 10.64 & 10.43 & 10.08  \\
 05510$-$1018 & 2  &   470  &   0.30 & 999. & 999. & 999. & 10.64 & 10.64 & 10.43 & 10.08  \\
 05513$-$1024 &    &   470  &   0.10 & 0.10 & 0.17 & 0.34 & 10.64 & 10.64 & 10.64 & 10.64  \\
 05548$-$0935 & 2  &   470  &   0.27 & 0.27 & 999. & 999. & 10.64 & 10.32 &  9.97 &  9.97  \\
 05555$-$1405 & 1  &   470  &   0.11 & 0.11 & 0.11 & 0.17 & 10.64 & 10.64 & 10.64 & 10.64  \\
 05555$-$1405 & 4  &   470  &   0.11 & 0.13 & 0.17 & 0.30 & 10.64 & 10.64 & 10.64 & 10.64  \\
 05564$-$1329 &    &   470  &   0.22 & 0.22 & 0.55 & 0.84 & 10.64 & 10.64 & 10.64 & 10.64  \\
 05580$-$1034 &    &   470  &   0.23 & 0.23 & 0.48 & 999. & 10.64 & 10.64 & 10.43 & 10.08  \\
 05581$-$1026 &    &   470  &   0.25 & 999. & 999. & 999. & 10.64 & 10.32 &  9.97 &  9.97  \\
 05596$-$0903 &    &   470  &   0.33 & 0.96 & 999. & 999. & 10.64 & 10.64 & 10.43 & 10.08  \\
 05598$-$0906 & 1  &   470  &   0.24 & 0.30 & 0.42 & 0.72 & 10.64 & 10.64 & 10.64 & 10.64  \\
 05598$-$0906 & 3  &   470  &   0.24 & 999. & 999. & 999. & 10.64 & 10.64 & 10.64 & 10.64  \\
 05598$-$0906 & 4  &   470  &   0.24 & 0.24 & 0.42 & 999. & 10.64 & 10.64 & 10.64 & 10.64  \\
 05598$-$0906 & 5  &   470  &   0.24 & 0.30 & 999. & 999. & 10.64 & 10.64 & 10.64 & 10.64  \\
 05598$-$0906 & 7  &   470  &   0.24 & 0.36 & 0.48 & 999. & 10.64 & 10.64 & 10.64 & 10.64  \\
 05598$-$0906 & 9  &   470  &   0.24 & 999. & 999. & 999. & 10.64 & 10.64 & 10.64 & 10.64  \\
 06027$-$0714 &    &   830  &   0.37 & 999. & 999. & 999. &  6.02 &  6.02 &  6.02 &  6.02  \\
 06033$-$0710 &    &   830  &   999. & 999. & 999. & 999. &  6.02 &  6.02 &  6.02 &  6.02  \\
 06047$-$1117 &    &   500  &   0.24 & 0.36 & 0.42 & 0.66 & 10.00 & 10.00 & 10.00 & 10.00  \\
 06057$-$0923 &    &   830  &   999. & 999. & 999. & 999. &  6.02 &  6.02 &  6.02 &  6.02  \\
 06216$-$1044 &    &   830  &   0.24 & 0.24 & 0.36 & 0.84 &  6.02 &  6.02 &  6.02 &  6.02  \\
 06249$-$0953 &    &   830  &   0.28 & 999. & 999. & 999. &  6.02 &  6.02 &  6.02 &  6.02  \\
  06297+1021 E&    &   830  &   0.24 & 0.30 & 0.36 & 0.66 &  6.02 &  6.02 &  6.02 &  6.02  \\
  06297+1021 W&    &   830  &   0.17 & 0.21 & 0.30 & 0.60 &  6.02 &  6.02 &  6.02 &  6.02  \\
   06381+1039 &    &   960  &   999. & 999. & 999. & 999. &  5.21 &  5.21 &  5.21 &  5.21  \\
   06382+1017 & 1  &   800  &   0.10 & 0.10 & 0.25 & 0.43 &  6.25 &  6.25 &  6.25 &  6.25  \\
   06382+1017 & 3  &   800  &   0.26 & 999. & 999. & 999. &  6.25 &  6.25 &  6.25 &  6.25  \\
   06393+0913 & 1  &   950  &   0.23 & 0.23 & 0.36 & 0.90 &  5.26 &  5.26 &  5.26 &  5.26  \\
07018$-$1005 E& 1  &  1150  &   0.24 & 0.48 & 0.66 & 1.14 &  4.35 &  4.35 &  4.35 &  4.35  \\
 07025$-$1204 & 2  &  1150  &   0.10 & 0.10 & 0.10 & 0.34 &  4.35 &  4.35 &  4.35 &  4.35  \\
 07025$-$1204 & 4  &  1150  &   0.10 & 0.10 & 0.17 & 0.34 &  4.35 &  4.35 &  4.35 &  4.35  \\
 07028$-$1100 & 1  &  1150  &   0.32 & 0.60 & 0.72 & 1.68 &  4.35 &  4.35 &  4.35 &  4.35  \\
 07180$-$2356 &    &  1500  &   0.33 & 0.48 & 0.84 & 1.68 &  3.33 &  3.33 &  3.33 &  3.33  \\
08043$-$3343 N&    &  none  &   0.11 & 0.21 & 999. & 999. & 10.64 & 10.64 & 10.64 & 10.64  \\
08043$-$3343 S&    &  none  &   0.11 & 0.17 & 999. & 999. & 10.64 & 10.64 & 10.64 & 10.64  \\
 13547$-$3944 &    &   550  &   0.36 & 0.60 & 0.96 & 1.20 &  9.10 &  9.10 &  9.10 &  9.10  \\
 15398$-$3359 &    &   170  &   999. & 999. & 999. & 999. & 18.70 & 13.82 & 12.08 & 11.68  \\
 15420$-$4553 &    &  none  &        &      &      &      & 25.00 & 25.00 & 25.00 & 25.00  \\
 16235$-$2416 &    &   160  &   0.26 & 0.36 & 0.42 & 0.66 & 25.00 & 25.00 & 25.00 & 25.00  \\
16240$-$2430 E&    &   160  &   0.96 & 0.96 & 1.02 & 1.44 & 25.00 & 25.00 & 25.00 & 25.00  \\
16240$-$2430 W&    &   160  &   0.96 & 0.96 & 1.02 & 1.26 & 25.00 & 25.00 & 25.00 & 25.00  \\
16288$-$2450 E&    &   160  &   0.27 & 0.36 & 0.42 & 1.02 & 25.00 & 25.00 & 25.00 & 25.00  \\
16288$-$2450 W&    &   160  &   0.55 & 0.55 & 0.55 & 1.50 & 25.00 & 25.00 & 25.00 & 25.00  \\
 16289$-$4449 &    &   700  &   0.96 & 1.20 & 1.92 & 999. &  8.33 &  8.33 &  6.28 &  4.98  \\
 16295$-$4452 &    &   600  &   0.92 & 999. & 999. & 999. & 25.00 & 25.00 & 25.00 & 25.00  \\
 16316$-$1540 &    &   160  &   0.28 & 0.30 & 0.42 & 0.78 & 25.00 & 25.00 & 18.70 & 13.82  \\
 16442$-$0930 &    &   160  &   0.24 & 0.36 & 0.60 & 999. &  8.41 &  5.39 &  4.27 &  4.04  \\
 17364$-$1946 &    &   160  &   0.42 & 0.48 & 0.84 & 1.32 & 10.56 &  6.39 &  4.73 &  4.13  \\
 17369$-$1945 & 1  &   160  &   0.22 & 0.22 & 0.61 & 999. & 10.56 &  6.39 &  4.73 &  4.13  \\
 17441$-$0433 &    &  none  &   0.24 & 0.36 & 0.48 & 999. & 10.64 &  9.95 &  7.35 &  6.43  \\
18250$-$0351  &    &   250  &   0.24 & 0.36 & 0.54 & 0.66 & 20.00 & 20.00 & 20.00 & 20.00  \\
18264$-$0143  & 1  &  none  &   0.33 & 0.60 & 1.20 & 999. &  5.55 &  3.55 &  2.82 &  2.66  \\
18270$-$0153  & 1  &  none  &   0.25 & 0.30 & 0.42 & 0.66 & 10.64 &  9.85 &  6.97 &  4.21  \\
18270$-$0153  & 4  &  none  &   0.25 & 0.25 & 0.42 & 999. & 10.64 &  9.85 &  6.97 &  4.21  \\
18270$-$0153  & 6  &  none  &   0.25 & 0.25 & 0.42 & 999. & 10.64 &  9.85 &  6.97 &  4.21  \\
  18273+0034  & 2  &   310  &   0.22 & 0.22 & 0.30 & 999. &  8.41 &  5.38 &  4.27 &  4.04  \\
18274$-$0212  & 1  &  none  &   0.23 & 0.23 & 0.42 & 0.66 & 10.64 & 10.64 &  9.85 &  6.97  \\
  18275+0040  & 1  &   310  &   0.21 & 0.21 & 0.36 & 0.54 & 16.13 & 16.13 & 16.13 & 14.94  \\
18278$-$0212  & 1  &   600  &   0.19 & 0.19 & 0.24 & 0.36 &  8.33 &  8.33 &  8.33 &  6.39  \\
18339$-$0224  &    &  none  &   999. & 999. & 999. & 999. &  2.82 &  2.66 &  2.66 &  2.66  \\
18340$-$0116  & 1  &  none  &   0.24 & 0.36 & 0.60 & 999. &  5.55 &  3.55 &  2.82 &  2.66  \\
18341$-$0113  & 1  &  none  &   0.22 & 0.22 & 0.24 & 0.60 & 10.64 &  7.94 &  5.55 &  3.55  \\
18341$-$0113  & 2  &  none  &   0.36 & 0.48 & 0.78 & 999. & 10.64 &  7.94 &  5.55 &  3.55  \\
  18383+0059  & 1  &  none  &   0.24 & 0.24 & 0.24 & 0.66 & 10.64 &  9.85 &  6.97 &  4.21  \\
  18558+0041  & 2  &  none  &   0.27 & 999. & 999. & 999. &  6.97 &  4.21 &  3.11 &  2.72  \\
  18558+0041  & 3  &  none  &   0.27 & 0.47 & 999. & 999. &  6.97 &  4.21 &  3.11 &  2.72  \\
  18558+0041  & 6  &  none  &   999. & 999. & 999. & 999. &  6.97 &  4.21 &  3.11 &  2.72  \\
18585$-$3701  &    &   130  &   0.22 & 0.60 & 0.66 & 0.78 & 25.00 & 25.00 & 25.00 & 25.00  \\
19247+2238 & 1   &  none  &   0.11 & 0.13 & 0.17 & 0.23  & 10.64 &  7.94 &  5.55 &  3.55   \\
19247+2238 & 3   &  none  &   0.13 & 0.17 & 0.32 & 999.  & 10.64 &  7.94 &  5.55 &  3.55   \\
19266+0932 &     &   300  &   0.24 & 0.24 & 0.42 & 0.78  & 16.67 & 15.43 & 10.91 &  6.60   \\
20355+6343 &     &   450  &   0.48 & 0.72 & 0.96 & 999.  & 11.11 & 11.11 & 11.11 & 11.11   \\
20377+5658 & 1   &   440  &   0.31 & 0.42 & 0.54 & 0.78  & 11.36 & 11.36 & 11.36 & 11.36   \\
20453+6746 &     &   500  &   0.09 & 0.09 & 0.21 & 0.34  & 10.00 & 10.00 & 10.00 & 10.00   \\
20568+5217 & 1   &  1270  &   0.17 & 0.26 & 0.38 & 0.43  &  3.94 &  3.94 &  3.94 &  3.94   \\
20582+7724 &     &   175  &   0.25 & 0.53 & 0.75 & 999.  & 25.00 & 25.00 & 25.00 & 25.00   \\
21004+7811 &     &   300  &   0.51 & 0.51 & 0.87 & 1.16  & 16.67 & 16.67 & 16.67 & 16.67   \\
21007+4951 & 1   &   700  &   0.30 & 0.36 & 0.60 & 0.90  &  7.14 &  7.14 &  7.14 &  7.14   \\
21007+4951 & 2   &   700  &   0.29 & 0.48 & 0.66 & 0.84  &  7.14 &  7.14 &  7.14 &  7.14   \\
21017+6742 & 1   &   288  &   0.33 & 1.20 & 999. & 999.  & 17.36 & 17.36 & 17.36 & 17.36   \\
21017+6742 W& 1  &   288  &   0.81 & 999. & 999. & 999.  & 17.36 & 17.36 & 17.36 & 17.36   \\
21017+6742 W& 2  &   288  &   0.46 & 0.46 & 2.16 & 999.  & 17.36 & 17.36 & 17.36 & 17.36   \\
21025+5221 & 1   &  none  &   0.23 & 0.36 & 0.72 & 0.96  & 10.64 & 10.64 & 10.64 &  8.70   \\
21025+5221 & 3   &  none  &   0.23 & 0.23 & 999. & 999.  & 10.64 & 10.64 & 10.64 &  8.70   \\
21025+5221 & 5   &  none  &   0.23 & 0.23 & 999. & 999.  & 10.64 & 10.64 & 10.64 &  8.70   \\
21169+6804 & 1   &   450  &   0.87 & 0.87 & 0.93 & 1.28  & 11.11 & 11.11 & 11.11 & 11.11   \\
21169+6804 & 2   &   450  &   999. & 999. & 999. & 999.  & 11.11 & 11.11 & 11.11 & 11.11   \\
21352+4307 &     &   600  &   0.24 & 0.36 & 0.54 & 0.72  &  8.33 &  8.33 &  8.33 &  7.91   \\
21388+5622 & 1   &   750  &   0.13 & 0.21 & 1.20 & 999.  &  6.67 &  6.67 &  6.66 &  5.28   \\
21388+5622 & 2   &   750  &   0.11 & 0.11 & 0.17 & 0.26  &  6.67 &  6.67 &  6.66 &  5.28   \\
21388+5622 & 3   &   750  &   0.11 & 0.11 & 0.17 & 999.  &  6.67 &  6.67 &  6.66 &  5.28   \\
21391+5802 &     &   750  &   0.48 & 0.72 & 1.20 & 999.  &  6.67 &  6.66 &  5.28 &  4.99   \\
21432+4719 & 1   &   900  &   0.31 & 999. & 999. & 999.  &  5.56 &  5.56 &  5.28 &  4.99   \\
21445+5712 &     &   360  &   0.48 & 1.20 & 1.20 & 999.  & 13.89 & 13.89 & 13.89 & 10.40   \\
21454+4718 &     &   900  &   0.11 & 0.13 & 0.30 & 0.38  &  5.56 &  5.56 &  5.56 &  5.56   \\
21569+5842 &     &   250  &   0.28 & 0.36 & 0.66 & 0.84  & 20.00 & 20.00 & 14.90 & 10.40   \\
 22051+5884 &    &   750  &   0.84 & 0.84 & 0.84 & 999.  &  6.67 &  6.67 &  6.67 &  5.84   \\
 22266+6845 & 1  &   200  &   0.30 & 0.32 & 0.43 & 0.58  & 23.56 & 14.89 & 10.40 &  6.66   \\
22272+6358E & 1  &   950  &   0.61 & 0.61 & 0.85 & 1.19  &  5.26 &  5.26 &  5.26 &  5.26   \\
 22324+4024 &    &   880  &   0.36 & 0.48 & 0.72 & 0.84  &  5.68 &  5.68 &  5.68 &  5.68   \\
 22376+7455 & 1  &   330  &   0.10 & 0.17 & 0.30 & 0.38  & 15.15 & 15.15 & 15.15 & 15.15   \\
 22376+7455 & 2  &   330  &   0.10 & 0.21 & 0.99 & 999.  & 15.15 & 15.15 & 15.15 & 15.15   \\
 22376+7455 & 6  &   330  &   0.10 & 999. & 999. & 999.  & 15.15 & 15.15 & 15.15 & 15.15   \\
 23037+6213 & 1  &   700  &   0.58 & 0.58 & 0.75 & 999.  &  7.14 &  7.14 &  7.14 &  7.14   \\
 23037+6213 & 3  &   700  &   0.58 & 0.58 & 1.07 & 999.  &  7.14 &  7.14 &  7.14 &  7.14   \\
 23037+6213 & 4  &   700  &   0.96 & 999. & 999. & 999.  &  7.14 &  7.14 &  7.14 &  7.14   \\
 23591+4748 &    &   800  &   0.26 & 0.42 & 0.66 & 1.20  &  6.25 &  6.25 &  6.25 &  6.25   \\

\enddata

\tablenotetext{a}{The closest distance from the primary star that a fake companion star of the stated magnitude difference could be detected.  If inner detection limit is 999., then a companion of that contrast cannot be detected at any separation.}
\tablenotetext{b}{The farthest that a binary companion could be accepted.  This is limited by our 5000~AU separation limit or the 5\% contamination criterion.}
\tablenotetext{c}{The number of the primary star in the finder charts if there is more than one primary object per IRAS source.}

\end{deluxetable}
